Auditable CT Phenotyping Through Report-derived Radiological Observations

Medical image foundation models can predict clinical phenotypes from computed tomography (CT), but strong performance leaves open whether they read disease-specific findings or shortcuts that correlate with the diagnosis. We tested this in 221 electronic-health-record (EHR) phenotypes using Auditable CT phenotyping (ACT), built on report-derived radiological observations. We trained ACT on 38,317 patients, mined 376,194 observations and evaluated it in 25,183 held-out patients. ACT exceeded five vision-language baselines on zero-shot annotation, and CT-CLIP across 221 phenotypes from unseen CT pulmonary angiography, both under zero-shot scoring (0.651 versus 0.572) and under linear probing (0.709 versus 0.662). Reading each probe exposes what accuracy conceals: only 97 observations occupy the 221 rank-1 positions, and one phrase describing aortic and coronary calcification ranks first for 20 phenotypes, including osteoporosis, urinary tract infection and major depressive disorder. Restricting the bank to clinician-specified evidence redirects those probes onto phenotype-related observations in 86 phenotypes at no accuracy cost (0.751 versus 0.741). Accurate CT-based EHR phenotyping can therefore rest on observations that are not valid evidence for the coded phenotype and that ACT can identify and intervene on.

==> (inline-0) <==
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.260\linewidth}>{\centering\arraybackslash}p{0.060\linewidth}>{\centering\arraybackslash}p{0.210\linewidth}>{\centering\arraybackslash}p{0.210\linewidth}>{\centering\arraybackslash}p{0.210\linewidth}@{}}
\caption{\textbf{Zero-shot finding annotation on CT-RATE test (model panel 1 of 2).} Values are AUROC (95\% percentile CI) from 1,000 shared patient-cluster bootstrap resamples. Bold indicates the largest point estimate across all model panels for each finding. $n_{+}$ is the number of positive test scans.}\label{tab:supp-zs-ctrate-test-a}\\
\toprule
\textbf{Finding} & \textbf{$n_{+}$} & \textbf{ACT} & \textbf{Merlin} & \textbf{CT-CLIP} \\
\midrule
\endfirsthead
\multicolumn{5}{c}{\tablename\ \thetable\ -- continued}\\
\toprule
\textbf{Finding} & \textbf{$n_{+}$} & \textbf{ACT} & \textbf{Merlin} & \textbf{CT-CLIP} \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
Hiatal hernia & 341 & \mbox{0.580 (0.535, 0.623)} & \mbox{0.561 (0.517, 0.608)} & \textbf{\mbox{0.706 (0.662, 0.745)}} \\
Medical material & 277 & \textbf{\mbox{0.718 (0.668, 0.767)}} & \mbox{0.548 (0.502, 0.597)} & \mbox{0.704 (0.656, 0.753)} \\
Lymphadenopathy & 693 & \textbf{\mbox{0.717 (0.683, 0.749)}} & \mbox{0.595 (0.559, 0.625)} & \mbox{0.704 (0.668, 0.735)} \\
Lung nodule & 1123 & \mbox{0.549 (0.511, 0.585)} & \mbox{0.496 (0.471, 0.521)} & \textbf{\mbox{0.584 (0.549, 0.619)}} \\
Pulmonary fibrotic sequela & 673 & \textbf{\mbox{0.592 (0.554, 0.627)}} & \mbox{0.532 (0.494, 0.568)} & \mbox{0.564 (0.523, 0.603)} \\
Lung opacity & 971 & \textbf{\mbox{0.695 (0.664, 0.726)}} & \mbox{0.664 (0.629, 0.695)} & \mbox{0.627 (0.592, 0.659)} \\
Atelectasis & 600 & \textbf{\mbox{0.716 (0.681, 0.750)}} & \mbox{0.598 (0.561, 0.634)} & \mbox{0.684 (0.648, 0.718)} \\
Emphysema & 496 & \textbf{\mbox{0.729 (0.693, 0.763)}} & \mbox{0.604 (0.563, 0.644)} & \mbox{0.727 (0.691, 0.765)} \\
Mosaic attenuation pattern & 213 & \mbox{0.744 (0.696, 0.792)} & \mbox{0.585 (0.537, 0.629)} & \textbf{\mbox{0.754 (0.709, 0.796)}} \\
Interlobular septal thickening & 206 & \textbf{\mbox{0.854 (0.818, 0.883)}} & \mbox{0.702 (0.654, 0.753)} & \mbox{0.774 (0.728, 0.816)} \\
Consolidation & 490 & \textbf{\mbox{0.856 (0.827, 0.880)}} & \mbox{0.708 (0.673, 0.745)} & \mbox{0.724 (0.685, 0.760)} \\
Bronchiectasis & 267 & \textbf{\mbox{0.683 (0.626, 0.737)}} & \mbox{0.530 (0.480, 0.578)} & \mbox{0.636 (0.580, 0.697)} \\
Peribronchial thickening & 312 & \textbf{\mbox{0.776 (0.734, 0.813)}} & \mbox{0.571 (0.522, 0.616)} & \mbox{0.681 (0.638, 0.724)} \\
Arterial wall calcification & 733 & \mbox{0.826 (0.798, 0.851)} & \mbox{0.691 (0.656, 0.722)} & \textbf{\mbox{0.841 (0.815, 0.865)}} \\
Pericardial effusion & 205 & \textbf{\mbox{0.804 (0.757, 0.851)}} & \mbox{0.704 (0.645, 0.760)} & \mbox{0.779 (0.732, 0.825)} \\
Coronary artery wall calcification & 643 & \textbf{\mbox{0.848 (0.822, 0.874)}} & \mbox{0.675 (0.639, 0.708)} & \mbox{0.846 (0.824, 0.870)} \\
Cardiomegaly & 273 & \mbox{0.850 (0.813, 0.883)} & \mbox{0.765 (0.722, 0.806)} & \textbf{\mbox{0.851 (0.816, 0.880)}} \\
Pleural effusion & 336 & \textbf{\mbox{0.954 (0.937, 0.970)}} & \mbox{0.892 (0.857, 0.924)} & \mbox{0.901 (0.871, 0.930)} \\
\end{longtable}
\endgroup
\begingroup
\normalsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.0}
\setlength{\LTcapwidth}{\linewidth}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt plus 1fill}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.260\linewidth}>{\centering\arraybackslash}p{0.060\linewidth}>{\centering\arraybackslash}p{0.210\linewidth}>{\centering\arraybackslash}p{0.210\linewidth}>{\centering\arraybackslash}p{0.210\linewidth}@{}}
\caption{\textbf{Zero-shot finding annotation on CT-RATE test (model panel 2 of 2).} Values are AUROC (95\% percentile CI) from 1,000 shared patient-cluster bootstrap resamples. Bold indicates the largest point estimate across all model panels for each finding. $n_{+}$ is the number of positive test scans.}\label{tab:supp-zs-ctrate-test-b}\\
\toprule
\textbf{Finding} & \textbf{$n_{+}$} & \textbf{MedSigLIP} & \textbf{BiomedCLIP} & \textbf{OpenAI CLIP} \\
\midrule
\endfirsthead
\multicolumn{5}{c}{\tablename\ \thetable\ -- continued}\\
\toprule
\textbf{Finding} & \textbf{$n_{+}$} & \textbf{MedSigLIP} & \textbf{BiomedCLIP} & \textbf{OpenAI CLIP} \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
Hiatal hernia & 341 & \mbox{0.596 (0.552, 0.640)} & \mbox{0.447 (0.402, 0.490)} & \mbox{0.556 (0.513, 0.600)} \\
Medical material & 277 & \mbox{0.521 (0.485, 0.555)} & \mbox{0.629 (0.582, 0.678)} & \mbox{0.386 (0.338, 0.434)} \\
Lymphadenopathy & 693 & \mbox{0.624 (0.600, 0.648)} & \mbox{0.492 (0.455, 0.530)} & \mbox{0.528 (0.498, 0.560)} \\
Lung nodule & 1123 & \mbox{0.506 (0.472, 0.543)} & \mbox{0.472 (0.442, 0.502)} & \mbox{0.511 (0.480, 0.543)} \\
Pulmonary fibrotic sequela & 673 & \mbox{0.501 (0.465, 0.535)} & \mbox{0.526 (0.497, 0.557)} & \mbox{0.554 (0.517, 0.592)} \\
Lung opacity & 971 & \mbox{0.671 (0.638, 0.705)} & \mbox{0.592 (0.560, 0.622)} & \mbox{0.458 (0.427, 0.489)} \\
Atelectasis & 600 & \mbox{0.675 (0.641, 0.707)} & \mbox{0.499 (0.459, 0.538)} & \mbox{0.448 (0.414, 0.486)} \\
Emphysema & 496 & \mbox{0.602 (0.562, 0.641)} & \mbox{0.523 (0.477, 0.565)} & \mbox{0.514 (0.479, 0.548)} \\
Mosaic attenuation pattern & 213 & \mbox{0.643 (0.587, 0.700)} & \mbox{0.497 (0.452, 0.543)} & \mbox{0.347 (0.302, 0.392)} \\
Interlobular septal thickening & 206 & \mbox{0.735 (0.685, 0.786)} & \mbox{0.758 (0.709, 0.803)} & \mbox{0.382 (0.332, 0.434)} \\
Consolidation & 490 & \mbox{0.724 (0.690, 0.756)} & \mbox{0.589 (0.556, 0.627)} & \mbox{0.443 (0.405, 0.482)} \\
Bronchiectasis & 267 & \mbox{0.566 (0.499, 0.629)} & \mbox{0.503 (0.444, 0.559)} & \mbox{0.569 (0.527, 0.617)} \\
Peribronchial thickening & 312 & \mbox{0.702 (0.655, 0.744)} & \mbox{0.628 (0.585, 0.670)} & \mbox{0.424 (0.373, 0.471)} \\
Arterial wall calcification & 733 & \mbox{0.669 (0.639, 0.695)} & \mbox{0.625 (0.591, 0.656)} & \mbox{0.526 (0.497, 0.560)} \\
Pericardial effusion & 205 & \mbox{0.766 (0.714, 0.815)} & \mbox{0.733 (0.670, 0.788)} & \mbox{0.393 (0.332, 0.462)} \\
Coronary artery wall calcification & 643 & \mbox{0.696 (0.664, 0.726)} & \mbox{0.595 (0.557, 0.629)} & \mbox{0.558 (0.526, 0.590)} \\
Cardiomegaly & 273 & \mbox{0.804 (0.771, 0.836)} & \mbox{0.694 (0.642, 0.748)} & \mbox{0.535 (0.486, 0.581)} \\
Pleural effusion & 336 & \mbox{0.898 (0.875, 0.924)} & \mbox{0.806 (0.764, 0.844)} & \mbox{0.330 (0.287, 0.378)} \\
\end{longtable}
\endgroup
\begingroup
\normalsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.0}
\setlength{\LTcapwidth}{\linewidth}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt plus 1fill}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.260\linewidth}>{\centering\arraybackslash}p{0.060\linewidth}>{\centering\arraybackslash}p{0.210\linewidth}>{\centering\arraybackslash}p{0.210\linewidth}>{\centering\arraybackslash}p{0.210\linewidth}@{}}
\caption{\textbf{Zero-shot finding annotation on PMBB chest non-contrast (model panel 1 of 2).} Values are AUROC (95\% percentile CI) from 1,000 shared patient-cluster bootstrap resamples. Bold indicates the largest point estimate across all model panels for each finding. $n_{+}$ is the number of positive test scans.}\label{tab:supp-zs-pmbb-chest-nc-a}\\
\toprule
\textbf{Finding} & \textbf{$n_{+}$} & \textbf{ACT} & \textbf{Merlin} & \textbf{CT-CLIP} \\
\midrule
\endfirsthead
\multicolumn{5}{c}{\tablename\ \thetable\ -- continued}\\
\toprule
\textbf{Finding} & \textbf{$n_{+}$} & \textbf{ACT} & \textbf{Merlin} & \textbf{CT-CLIP} \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
Hiatal hernia & 1214 & \mbox{0.505 (0.487, 0.521)} & \mbox{0.523 (0.508, 0.542)} & \textbf{\mbox{0.569 (0.552, 0.586)}} \\
Medical material & 2420 & \textbf{\mbox{0.705 (0.693, 0.718)}} & \mbox{0.501 (0.487, 0.514)} & \mbox{0.587 (0.575, 0.599)} \\
Lymphadenopathy & 2362 & \textbf{\mbox{0.602 (0.587, 0.616)}} & \mbox{0.527 (0.513, 0.542)} & \mbox{0.550 (0.537, 0.563)} \\
Lung nodule & 6201 & \mbox{0.493 (0.480, 0.506)} & \mbox{0.535 (0.522, 0.547)} & \mbox{0.548 (0.536, 0.561)} \\
Pulmonary fibrotic sequela & 2554 & \textbf{\mbox{0.667 (0.655, 0.679)}} & \mbox{0.585 (0.571, 0.597)} & \mbox{0.530 (0.517, 0.542)} \\
Lung opacity & 1681 & \textbf{\mbox{0.635 (0.622, 0.649)}} & \mbox{0.557 (0.542, 0.573)} & \mbox{0.529 (0.513, 0.543)} \\
Atelectasis & 3163 & \textbf{\mbox{0.673 (0.662, 0.684)}} & \mbox{0.618 (0.606, 0.631)} & \mbox{0.544 (0.532, 0.556)} \\
Emphysema & 1996 & \textbf{\mbox{0.667 (0.654, 0.679)}} & \mbox{0.600 (0.586, 0.614)} & \mbox{0.608 (0.594, 0.623)} \\
Mosaic attenuation pattern & 543 & \textbf{\mbox{0.640 (0.617, 0.663)}} & \mbox{0.510 (0.485, 0.534)} & \mbox{0.587 (0.562, 0.612)} \\
Interlobular septal thickening & 380 & \textbf{\mbox{0.833 (0.813, 0.852)}} & \mbox{0.718 (0.691, 0.743)} & \mbox{0.592 (0.566, 0.621)} \\
Consolidation & 1120 & \textbf{\mbox{0.811 (0.798, 0.824)}} & \mbox{0.657 (0.640, 0.675)} & \mbox{0.535 (0.516, 0.551)} \\
Bronchiectasis & 1176 & \textbf{\mbox{0.750 (0.734, 0.764)}} & \mbox{0.574 (0.557, 0.590)} & \mbox{0.506 (0.489, 0.523)} \\
Peribronchial thickening & 1139 & \textbf{\mbox{0.624 (0.608, 0.641)}} & \mbox{0.541 (0.524, 0.560)} & \mbox{0.565 (0.548, 0.581)} \\
Arterial wall calcification & 3562 & \textbf{\mbox{0.666 (0.655, 0.677)}} & \mbox{0.618 (0.606, 0.630)} & \mbox{0.597 (0.584, 0.609)} \\
Pericardial effusion & 888 & \textbf{\mbox{0.678 (0.658, 0.696)}} & \mbox{0.616 (0.597, 0.636)} & \mbox{0.520 (0.498, 0.539)} \\
Coronary artery wall calcification & 4426 & \textbf{\mbox{0.732 (0.722, 0.742)}} & \mbox{0.654 (0.642, 0.665)} & \mbox{0.627 (0.616, 0.638)} \\
Cardiomegaly & 753 & \textbf{\mbox{0.828 (0.813, 0.842)}} & \mbox{0.725 (0.707, 0.742)} & \mbox{0.628 (0.607, 0.648)} \\
Pleural effusion & 1393 & \textbf{\mbox{0.890 (0.879, 0.901)}} & \mbox{0.857 (0.844, 0.869)} & \mbox{0.613 (0.597, 0.628)} \\
\end{longtable}
\endgroup
\begingroup
\normalsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.0}
\setlength{\LTcapwidth}{\linewidth}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt plus 1fill}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.260\linewidth}>{\centering\arraybackslash}p{0.060\linewidth}>{\centering\arraybackslash}p{0.210\linewidth}>{\centering\arraybackslash}p{0.210\linewidth}>{\centering\arraybackslash}p{0.210\linewidth}@{}}
\caption{\textbf{Zero-shot finding annotation on PMBB chest non-contrast (model panel 2 of 2).} Values are AUROC (95\% percentile CI) from 1,000 shared patient-cluster bootstrap resamples. Bold indicates the largest point estimate across all model panels for each finding. $n_{+}$ is the number of positive test scans.}\label{tab:supp-zs-pmbb-chest-nc-b}\\
\toprule
\textbf{Finding} & \textbf{$n_{+}$} & \textbf{MedSigLIP} & \textbf{BiomedCLIP} & \textbf{OpenAI CLIP} \\
\midrule
\endfirsthead
\multicolumn{5}{c}{\tablename\ \thetable\ -- continued}\\
\toprule
\textbf{Finding} & \textbf{$n_{+}$} & \textbf{MedSigLIP} & \textbf{BiomedCLIP} & \textbf{OpenAI CLIP} \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
Hiatal hernia & 1214 & \mbox{0.547 (0.531, 0.563)} & \mbox{0.478 (0.462, 0.495)} & \mbox{0.494 (0.477, 0.511)} \\
Medical material & 2420 & \mbox{0.564 (0.550, 0.579)} & \mbox{0.556 (0.542, 0.569)} & \mbox{0.422 (0.408, 0.435)} \\
Lymphadenopathy & 2362 & \mbox{0.579 (0.566, 0.592)} & \mbox{0.449 (0.435, 0.463)} & \mbox{0.477 (0.463, 0.491)} \\
Lung nodule & 6201 & \mbox{0.436 (0.422, 0.449)} & \mbox{0.470 (0.458, 0.483)} & \textbf{\mbox{0.596 (0.584, 0.609)}} \\
Pulmonary fibrotic sequela & 2554 & \mbox{0.584 (0.571, 0.596)} & \mbox{0.552 (0.538, 0.564)} & \mbox{0.505 (0.492, 0.518)} \\
Lung opacity & 1681 & \mbox{0.581 (0.566, 0.596)} & \mbox{0.531 (0.515, 0.546)} & \mbox{0.479 (0.464, 0.493)} \\
Atelectasis & 3163 & \mbox{0.657 (0.645, 0.668)} & \mbox{0.530 (0.518, 0.542)} & \mbox{0.470 (0.458, 0.482)} \\
Emphysema & 1996 & \mbox{0.565 (0.551, 0.578)} & \mbox{0.516 (0.502, 0.531)} & \mbox{0.528 (0.514, 0.541)} \\
Mosaic attenuation pattern & 543 & \mbox{0.584 (0.561, 0.608)} & \mbox{0.522 (0.499, 0.545)} & \mbox{0.430 (0.404, 0.453)} \\
Interlobular septal thickening & 380 & \mbox{0.739 (0.712, 0.768)} & \mbox{0.697 (0.667, 0.728)} & \mbox{0.389 (0.360, 0.419)} \\
Consolidation & 1120 & \mbox{0.688 (0.672, 0.705)} & \mbox{0.564 (0.545, 0.580)} & \mbox{0.432 (0.415, 0.449)} \\
Bronchiectasis & 1176 & \mbox{0.639 (0.622, 0.654)} & \mbox{0.533 (0.514, 0.550)} & \mbox{0.490 (0.473, 0.508)} \\
Peribronchial thickening & 1139 & \mbox{0.582 (0.565, 0.600)} & \mbox{0.537 (0.519, 0.555)} & \mbox{0.533 (0.514, 0.550)} \\
Arterial wall calcification & 3562 & \mbox{0.572 (0.560, 0.583)} & \mbox{0.529 (0.517, 0.542)} & \mbox{0.538 (0.525, 0.549)} \\
Pericardial effusion & 888 & \mbox{0.635 (0.615, 0.654)} & \mbox{0.638 (0.617, 0.658)} & \mbox{0.448 (0.428, 0.467)} \\
Coronary artery wall calcification & 4426 & \mbox{0.596 (0.585, 0.608)} & \mbox{0.569 (0.558, 0.581)} & \mbox{0.595 (0.584, 0.607)} \\
Cardiomegaly & 753 & \mbox{0.808 (0.793, 0.823)} & \mbox{0.790 (0.775, 0.807)} & \mbox{0.491 (0.470, 0.514)} \\
Pleural effusion & 1393 & \mbox{0.795 (0.782, 0.808)} & \mbox{0.728 (0.714, 0.744)} & \mbox{0.378 (0.361, 0.394)} \\
\end{longtable}
\endgroup
\begingroup
\normalsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.0}
\setlength{\LTcapwidth}{\linewidth}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt plus 1fill}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.260\linewidth}>{\centering\arraybackslash}p{0.060\linewidth}>{\centering\arraybackslash}p{0.210\linewidth}>{\centering\arraybackslash}p{0.210\linewidth}>{\centering\arraybackslash}p{0.210\linewidth}@{}}
\caption{\textbf{Zero-shot finding annotation on PMBB abdomen contrast-enhanced (model panel 1 of 2).} Values are AUROC (95\% percentile CI) from 1,000 shared patient-cluster bootstrap resamples. Bold indicates the largest point estimate across all model panels for each finding. $n_{+}$ is the number of positive test scans.}\label{tab:supp-zs-pmbb-abd-ce-a}\\
\toprule
\textbf{Finding} & \textbf{$n_{+}$} & \textbf{ACT} & \textbf{Merlin} & \textbf{CT-CLIP} \\
\midrule
\endfirsthead
\multicolumn{5}{c}{\tablename\ \thetable\ -- continued}\\
\toprule
\textbf{Finding} & \textbf{$n_{+}$} & \textbf{ACT} & \textbf{Merlin} & \textbf{CT-CLIP} \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
Hepatic Steatosis & 1424 & \mbox{0.355 (0.340, 0.371)} & \textbf{\mbox{0.629 (0.612, 0.644)}} & \mbox{0.626 (0.612, 0.640)} \\
Hepatomegaly & 313 & \mbox{0.569 (0.534, 0.603)} & \textbf{\mbox{0.639 (0.606, 0.670)}} & \mbox{0.566 (0.532, 0.600)} \\
Gallstones & 1213 & \textbf{\mbox{0.643 (0.628, 0.660)}} & \mbox{0.530 (0.513, 0.547)} & \mbox{0.560 (0.545, 0.575)} \\
Surgically Absent Gallbladder & 1767 & \mbox{0.648 (0.637, 0.661)} & \textbf{\mbox{0.862 (0.853, 0.871)}} & \mbox{0.559 (0.545, 0.571)} \\
Biliary Ductal Dilation & 514 & \mbox{0.673 (0.649, 0.694)} & \textbf{\mbox{0.764 (0.741, 0.785)}} & \mbox{0.445 (0.419, 0.468)} \\
Lymphadenopathy & 1424 & \mbox{0.569 (0.553, 0.586)} & \textbf{\mbox{0.599 (0.582, 0.616)}} & \mbox{0.531 (0.516, 0.548)} \\
Metastatic Disease & 1619 & \mbox{0.635 (0.622, 0.648)} & \mbox{0.597 (0.583, 0.612)} & \mbox{0.493 (0.480, 0.506)} \\
Renal Hypodensity & 286 & \mbox{0.559 (0.525, 0.592)} & \mbox{0.488 (0.456, 0.524)} & \mbox{0.484 (0.453, 0.515)} \\
Renal Cyst & 2452 & \textbf{\mbox{0.610 (0.599, 0.621)}} & \mbox{0.590 (0.578, 0.602)} & \mbox{0.558 (0.545, 0.571)} \\
Prostatomegaly & 911 & \mbox{0.612 (0.595, 0.628)} & \mbox{0.546 (0.526, 0.564)} & \mbox{0.580 (0.562, 0.597)} \\
Hydronephrosis & 441 & \textbf{\mbox{0.631 (0.606, 0.655)}} & \mbox{0.577 (0.549, 0.602)} & \mbox{0.492 (0.466, 0.517)} \\
Fracture & 683 & \textbf{\mbox{0.678 (0.658, 0.696)}} & \mbox{0.514 (0.491, 0.538)} & \mbox{0.501 (0.479, 0.521)} \\
Osteopenia & 550 & \mbox{0.684 (0.662, 0.703)} & \mbox{0.571 (0.547, 0.594)} & \mbox{0.500 (0.473, 0.524)} \\
Hiatal Hernia & 1675 & \mbox{0.513 (0.497, 0.527)} & \mbox{0.570 (0.554, 0.585)} & \textbf{\mbox{0.602 (0.588, 0.615)}} \\
Appendicitis & 246 & \textbf{\mbox{0.640 (0.609, 0.671)}} & \mbox{0.534 (0.500, 0.571)} & \mbox{0.445 (0.406, 0.483)} \\
Submucosal Edema & 100 & \textbf{\mbox{0.764 (0.719, 0.804)}} & \mbox{0.701 (0.646, 0.753)} & \mbox{0.410 (0.355, 0.462)} \\
Free Air & 258 & \textbf{\mbox{0.766 (0.734, 0.794)}} & \mbox{0.528 (0.493, 0.561)} & \mbox{0.469 (0.435, 0.506)} \\
Bowel Obstruction & 494 & \textbf{\mbox{0.849 (0.823, 0.872)}} & \mbox{0.524 (0.500, 0.549)} & \mbox{0.466 (0.441, 0.496)} \\
Splenomegaly & 527 & \mbox{0.678 (0.652, 0.704)} & \textbf{\mbox{0.885 (0.868, 0.902)}} & \mbox{0.604 (0.579, 0.627)} \\
Pancreatic Atrophy & 188 & \textbf{\mbox{0.735 (0.704, 0.762)}} & \mbox{0.676 (0.637, 0.715)} & \mbox{0.612 (0.572, 0.651)} \\
Abdominal Aortic Aneurysm & 417 & \mbox{0.671 (0.647, 0.694)} & \textbf{\mbox{0.780 (0.759, 0.801)}} & \mbox{0.578 (0.552, 0.604)} \\
Thrombosis & 462 & \textbf{\mbox{0.708 (0.686, 0.731)}} & \mbox{0.616 (0.592, 0.643)} & \mbox{0.517 (0.492, 0.542)} \\
Atherosclerosis & 5268 & \textbf{\mbox{0.731 (0.723, 0.740)}} & \mbox{0.722 (0.713, 0.731)} & \mbox{0.578 (0.568, 0.587)} \\
Coronary Calcification & 775 & \textbf{\mbox{0.781 (0.765, 0.796)}} & \mbox{0.720 (0.701, 0.739)} & \mbox{0.575 (0.556, 0.596)} \\
Aortic Valve Calcification & 127 & \textbf{\mbox{0.801 (0.773, 0.829)}} & \mbox{0.690 (0.640, 0.738)} & \mbox{0.529 (0.478, 0.578)} \\
Atelectasis & 3213 & \textbf{\mbox{0.705 (0.696, 0.716)}} & \mbox{0.682 (0.671, 0.693)} & \mbox{0.546 (0.535, 0.557)} \\
Cardiomegaly & 332 & \textbf{\mbox{0.771 (0.744, 0.796)}} & \mbox{0.737 (0.712, 0.763)} & \mbox{0.569 (0.540, 0.601)} \\
Pleural Effusion & 902 & \textbf{\mbox{0.904 (0.893, 0.915)}} & \mbox{0.857 (0.841, 0.872)} & \mbox{0.505 (0.487, 0.525)} \\
Ascites & 2201 & \textbf{\mbox{0.725 (0.712, 0.737)}} & \mbox{0.713 (0.699, 0.726)} & \mbox{0.453 (0.440, 0.466)} \\
Anasarca & 494 & \textbf{\mbox{0.871 (0.853, 0.889)}} & \mbox{0.831 (0.809, 0.853)} & \mbox{0.512 (0.484, 0.538)} \\
\end{longtable}
\endgroup
\begingroup
\normalsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.0}
\setlength{\LTcapwidth}{\linewidth}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt plus 1fill}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.260\linewidth}>{\centering\arraybackslash}p{0.060\linewidth}>{\centering\arraybackslash}p{0.210\linewidth}>{\centering\arraybackslash}p{0.210\linewidth}>{\centering\arraybackslash}p{0.210\linewidth}@{}}
\caption{\textbf{Zero-shot finding annotation on PMBB abdomen contrast-enhanced (model panel 2 of 2).} Values are AUROC (95\% percentile CI) from 1,000 shared patient-cluster bootstrap resamples. Bold indicates the largest point estimate across all model panels for each finding. $n_{+}$ is the number of positive test scans.}\label{tab:supp-zs-pmbb-abd-ce-b}\\
\toprule
\textbf{Finding} & \textbf{$n_{+}$} & \textbf{MedSigLIP} & \textbf{BiomedCLIP} & \textbf{OpenAI CLIP} \\
\midrule
\endfirsthead
\multicolumn{5}{c}{\tablename\ \thetable\ -- continued}\\
\toprule
\textbf{Finding} & \textbf{$n_{+}$} & \textbf{MedSigLIP} & \textbf{BiomedCLIP} & \textbf{OpenAI CLIP} \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
Hepatic Steatosis & 1424 & \mbox{0.503 (0.488, 0.517)} & \mbox{0.434 (0.419, 0.450)} & \mbox{0.577 (0.563, 0.591)} \\
Hepatomegaly & 313 & \mbox{0.498 (0.463, 0.534)} & \mbox{0.454 (0.420, 0.486)} & \mbox{0.531 (0.500, 0.561)} \\
Gallstones & 1213 & \mbox{0.560 (0.544, 0.577)} & \mbox{0.522 (0.505, 0.539)} & \mbox{0.540 (0.523, 0.555)} \\
Surgically Absent Gallbladder & 1767 & \mbox{0.559 (0.545, 0.573)} & \mbox{0.417 (0.404, 0.430)} & \mbox{0.568 (0.554, 0.581)} \\
Biliary Ductal Dilation & 514 & \mbox{0.613 (0.587, 0.638)} & \mbox{0.595 (0.569, 0.620)} & \mbox{0.465 (0.440, 0.488)} \\
Lymphadenopathy & 1424 & \mbox{0.540 (0.525, 0.556)} & \mbox{0.474 (0.459, 0.490)} & \mbox{0.538 (0.524, 0.554)} \\
Metastatic Disease & 1619 & \textbf{\mbox{0.640 (0.627, 0.653)}} & \mbox{0.533 (0.518, 0.546)} & \mbox{0.573 (0.559, 0.587)} \\
Renal Hypodensity & 286 & \textbf{\mbox{0.569 (0.531, 0.604)}} & \mbox{0.540 (0.509, 0.572)} & \mbox{0.561 (0.528, 0.597)} \\
Renal Cyst & 2452 & \mbox{0.534 (0.522, 0.546)} & \mbox{0.463 (0.451, 0.475)} & \mbox{0.551 (0.539, 0.563)} \\
Prostatomegaly & 911 & \mbox{0.394 (0.374, 0.413)} & \mbox{0.516 (0.497, 0.535)} & \textbf{\mbox{0.669 (0.650, 0.685)}} \\
Hydronephrosis & 441 & \mbox{0.609 (0.583, 0.637)} & \mbox{0.492 (0.465, 0.521)} & \mbox{0.512 (0.485, 0.537)} \\
Fracture & 683 & \mbox{0.613 (0.591, 0.636)} & \mbox{0.434 (0.410, 0.455)} & \mbox{0.516 (0.494, 0.538)} \\
Osteopenia & 550 & \textbf{\mbox{0.733 (0.713, 0.752)}} & \mbox{0.485 (0.461, 0.512)} & \mbox{0.506 (0.481, 0.530)} \\
Hiatal Hernia & 1675 & \mbox{0.555 (0.541, 0.570)} & \mbox{0.531 (0.516, 0.546)} & \mbox{0.564 (0.550, 0.577)} \\
Appendicitis & 246 & \mbox{0.453 (0.420, 0.487)} & \mbox{0.479 (0.445, 0.514)} & \mbox{0.448 (0.412, 0.483)} \\
Submucosal Edema & 100 & \mbox{0.649 (0.589, 0.708)} & \mbox{0.449 (0.393, 0.511)} & \mbox{0.414 (0.361, 0.469)} \\
Free Air & 258 & \mbox{0.642 (0.602, 0.677)} & \mbox{0.555 (0.516, 0.591)} & \mbox{0.490 (0.454, 0.526)} \\
Bowel Obstruction & 494 & \mbox{0.584 (0.557, 0.613)} & \mbox{0.513 (0.487, 0.538)} & \mbox{0.482 (0.457, 0.508)} \\
Splenomegaly & 527 & \mbox{0.562 (0.535, 0.587)} & \mbox{0.367 (0.341, 0.393)} & \mbox{0.553 (0.528, 0.577)} \\
Pancreatic Atrophy & 188 & \mbox{0.584 (0.544, 0.623)} & \mbox{0.482 (0.440, 0.524)} & \mbox{0.624 (0.585, 0.663)} \\
Abdominal Aortic Aneurysm & 417 & \mbox{0.426 (0.393, 0.458)} & \mbox{0.485 (0.457, 0.513)} & \mbox{0.535 (0.508, 0.561)} \\
Thrombosis & 462 & \mbox{0.563 (0.533, 0.594)} & \mbox{0.558 (0.531, 0.587)} & \mbox{0.525 (0.497, 0.551)} \\
Atherosclerosis & 5268 & \mbox{0.570 (0.560, 0.580)} & \mbox{0.501 (0.491, 0.511)} & \mbox{0.570 (0.560, 0.580)} \\
Coronary Calcification & 775 & \mbox{0.606 (0.586, 0.627)} & \mbox{0.501 (0.480, 0.523)} & \mbox{0.635 (0.615, 0.655)} \\
Aortic Valve Calcification & 127 & \mbox{0.600 (0.554, 0.646)} & \mbox{0.558 (0.498, 0.616)} & \mbox{0.473 (0.430, 0.519)} \\
Atelectasis & 3213 & \mbox{0.604 (0.593, 0.615)} & \mbox{0.449 (0.437, 0.460)} & \mbox{0.541 (0.530, 0.553)} \\
Cardiomegaly & 332 & \mbox{0.666 (0.635, 0.697)} & \mbox{0.676 (0.645, 0.708)} & \mbox{0.556 (0.528, 0.588)} \\
Pleural Effusion & 902 & \mbox{0.718 (0.699, 0.737)} & \mbox{0.669 (0.651, 0.688)} & \mbox{0.514 (0.494, 0.534)} \\
Ascites & 2201 & \mbox{0.561 (0.549, 0.574)} & \mbox{0.555 (0.543, 0.567)} & \mbox{0.435 (0.422, 0.448)} \\
Anasarca & 494 & \mbox{0.297 (0.273, 0.322)} & \mbox{0.699 (0.674, 0.724)} & \mbox{0.598 (0.569, 0.623)} \\
\end{longtable}
\endgroup
\begingroup
\normalsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.0}
\setlength{\LTcapwidth}{\linewidth}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt plus 1fill}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.260\linewidth}>{\centering\arraybackslash}p{0.060\linewidth}>{\centering\arraybackslash}p{0.210\linewidth}>{\centering\arraybackslash}p{0.210\linewidth}>{\centering\arraybackslash}p{0.210\linewidth}@{}}
\caption{\textbf{Zero-shot finding annotation on RSNA-2023 abdominal trauma (model panel 1 of 2).} Values are AUROC (95\% percentile CI) from 1,000 shared patient-cluster bootstrap resamples. Bold indicates the largest point estimate across all model panels for each finding. $n_{+}$ is the number of positive test scans.}\label{tab:supp-zs-rsna2023-test-a}\\
\toprule
\textbf{Finding} & \textbf{$n_{+}$} & \textbf{ACT} & \textbf{Merlin} & \textbf{CT-CLIP} \\
\midrule
\endfirsthead
\multicolumn{5}{c}{\tablename\ \thetable\ -- continued}\\
\toprule
\textbf{Finding} & \textbf{$n_{+}$} & \textbf{ACT} & \textbf{Merlin} & \textbf{CT-CLIP} \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
Low-grade kidney injury & 38 & \mbox{0.560 (0.413, 0.689)} & \mbox{0.496 (0.381, 0.607)} & \mbox{0.625 (0.540, 0.709)} \\
High-grade kidney injury & 20 & \textbf{\mbox{0.746 (0.628, 0.844)}} & \mbox{0.739 (0.604, 0.853)} & \mbox{0.542 (0.403, 0.673)} \\
Active extravasation & 61 & \mbox{0.579 (0.497, 0.656)} & \mbox{0.633 (0.552, 0.721)} & \mbox{0.552 (0.477, 0.632)} \\
Bowel injury & 24 & \textbf{\mbox{0.746 (0.599, 0.880)}} & \mbox{0.538 (0.363, 0.711)} & \mbox{0.534 (0.399, 0.677)} \\
High-grade spleen injury & 39 & \mbox{0.655 (0.566, 0.740)} & \textbf{\mbox{0.731 (0.639, 0.812)}} & \mbox{0.509 (0.387, 0.631)} \\
Low-grade spleen injury & 68 & \textbf{\mbox{0.675 (0.603, 0.745)}} & \mbox{0.631 (0.548, 0.707)} & \mbox{0.511 (0.421, 0.604)} \\
High-grade liver injury & 16 & \textbf{\mbox{0.671 (0.489, 0.834)}} & \mbox{0.574 (0.375, 0.749)} & \mbox{0.389 (0.248, 0.519)} \\
Low-grade liver injury & 84 & \textbf{\mbox{0.714 (0.645, 0.778)}} & \mbox{0.644 (0.559, 0.723)} & \mbox{0.475 (0.396, 0.561)} \\
Any abdominal injury & 265 & \textbf{\mbox{0.727 (0.686, 0.767)}} & \mbox{0.552 (0.505, 0.599)} & \mbox{0.539 (0.490, 0.586)} \\
\end{longtable}
\endgroup
\begingroup
\normalsize
\setlength{\tabcolsep}{2pt}
\renewcommand{\arraystretch}{1.0}
\setlength{\LTcapwidth}{\linewidth}
\setlength{\LTleft}{0pt}
\setlength{\LTright}{0pt plus 1fill}
\begin{longtable}{@{}>{\raggedright\arraybackslash}p{0.260\linewidth}>{\centering\arraybackslash}p{0.060\linewidth}>{\centering\arraybackslash}p{0.210\linewidth}>{\centering\arraybackslash}p{0.210\linewidth}>{\centering\arraybackslash}p{0.210\linewidth}@{}}
\caption{\textbf{Zero-shot finding annotation on RSNA-2023 abdominal trauma (model panel 2 of 2).} Values are AUROC (95\% percentile CI) from 1,000 shared patient-cluster bootstrap resamples. Bold indicates the largest point estimate across all model panels for each finding. $n_{+}$ is the number of positive test scans.}\label{tab:supp-zs-rsna2023-test-b}\\
\toprule
\textbf{Finding} & \textbf{$n_{+}$} & \textbf{MedSigLIP} & \textbf{BiomedCLIP} & \textbf{OpenAI CLIP} \\
\midrule
\endfirsthead
\multicolumn{5}{c}{\tablename\ \thetable\ -- continued}\\
\toprule
\textbf{Finding} & \textbf{$n_{+}$} & \textbf{MedSigLIP} & \textbf{BiomedCLIP} & \textbf{OpenAI CLIP} \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
Low-grade kidney injury & 38 & \mbox{0.646 (0.533, 0.739)} & \mbox{0.504 (0.385, 0.616)} & \textbf{\mbox{0.651 (0.534, 0.744)}} \\
High-grade kidney injury & 20 & \mbox{0.665 (0.554, 0.768)} & \mbox{0.671 (0.490, 0.815)} & \mbox{0.436 (0.248, 0.627)} \\
Active extravasation & 61 & \textbf{\mbox{0.674 (0.605, 0.743)}} & \mbox{0.508 (0.428, 0.588)} & \mbox{0.411 (0.336, 0.490)} \\
Bowel injury & 24 & \mbox{0.664 (0.507, 0.807)} & \mbox{0.570 (0.421, 0.710)} & \mbox{0.510 (0.390, 0.636)} \\
High-grade spleen injury & 39 & \mbox{0.558 (0.443, 0.655)} & \mbox{0.487 (0.370, 0.603)} & \mbox{0.472 (0.381, 0.567)} \\
Low-grade spleen injury & 68 & \mbox{0.625 (0.527, 0.716)} & \mbox{0.537 (0.440, 0.620)} & \mbox{0.481 (0.394, 0.568)} \\
High-grade liver injury & 16 & \mbox{0.665 (0.537, 0.795)} & \mbox{0.348 (0.158, 0.536)} & \mbox{0.564 (0.392, 0.771)} \\
Low-grade liver injury & 84 & \mbox{0.550 (0.466, 0.636)} & \mbox{0.559 (0.478, 0.639)} & \mbox{0.499 (0.408, 0.583)} \\
Any abdominal injury & 265 & \mbox{0.601 (0.553, 0.645)} & \mbox{0.516 (0.461, 0.568)} & \mbox{0.481 (0.428, 0.532)} \\
\end{longtable}

==> (inline-1) <==
\begin{longtable}{@{}L{0.160\linewidth}C{0.055\linewidth}L{0.18375\linewidth}L{0.18375\linewidth}L{0.18375\linewidth}L{0.18375\linewidth}@{}}
\caption{\textbf{Nearest affirmative and explicitly negated observations for representative PMBB queries.} The eight PMBB queries comprise four chest and four abdominal observations. Rows give the three same-finding neighbours from CT-RATE and Merlin ranked by Euclidean distance ($d$, where lower is closer) between $\ell_2$-normalized, 5,120-dimensional F2LLM observation vectors, before PCA or UMAP. $+$NN denotes an affirmative observation and $-$NN an explicit textual negation, not an independently verified negative clinical label. Exact matches, hedged statements, mixed-polarity or technical statements and phrases negating only change or degree were excluded. These selected examples are descriptive and do not estimate corpus-wide alignment accuracy.}\label{tab:pmbb-polarity-neighbors}\\
\toprule
\textbf{PMBB query} & \textbf{Rank} & \makecell[l]{\textbf{CT-RATE $+$NN}\\\textbf{affirmative}} & \makecell[l]{\textbf{CT-RATE $-$NN}\\\textbf{negated}} & \makecell[l]{\textbf{Merlin $+$NN}\\\textbf{affirmative}} & \makecell[l]{\textbf{Merlin $-$NN}\\\textbf{negated}} \\
\midrule
\endfirsthead
\multicolumn{6}{c}{\tablename\ \thetable\ -- continued}\\
\toprule
\textbf{PMBB query} & \textbf{Rank} & \makecell[l]{\textbf{CT-RATE $+$NN}\\\textbf{affirmative}} & \makecell[l]{\textbf{CT-RATE $-$NN}\\\textbf{negated}} & \makecell[l]{\textbf{Merlin $+$NN}\\\textbf{affirmative}} & \makecell[l]{\textbf{Merlin $-$NN}\\\textbf{negated}} \\
\midrule
\endhead
\midrule
\multicolumn{6}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
\textbf{pulmonary nodules present}\newline\textit{Chest} & 1 & bilateral pulmonary nodules present\newline\mbox{$d=0.632$} & no pulmonary nodules\newline\mbox{$d=0.700$} & pulmonary nodules\newline\mbox{$d=0.539$} & no pulmonary nodules\newline\mbox{$d=0.700$} \\
 & 2 & pulmonary nodules in both lungs\newline\mbox{$d=0.705$} & no pulmonary nodule detected\newline\mbox{$d=0.803$} & numerous pulmonary nodules\newline\mbox{$d=0.740$} & no pulmonary nodules identified\newline\mbox{$d=0.734$} \\
 & 3 & pulmonary nodules are observed in both lungs\newline\mbox{$d=0.715$} & no pulmonary nodules detected in both lungs\newline\mbox{$d=0.836$} & multiple pulmonary nodules identified\newline\mbox{$d=0.741$} & no pulmonary nodule\newline\mbox{$d=0.768$} \\
\addlinespace[0.35em]\midrule
\textbf{pleural effusion}\newline\textit{Chest} & 1 & left pleural effusion\newline\mbox{$d=0.722$} & no pleural effusion\newline\mbox{$d=0.796$} & pleural effusions\newline\mbox{$d=0.553$} & no pleural effusion\newline\mbox{$d=0.796$} \\
 & 2 & new pleural effusion\newline\mbox{$d=0.735$} & no pleural effusion detected\newline\mbox{$d=0.866$} & left pleural effusion\newline\mbox{$d=0.722$} & negative for pleural effusion\newline\mbox{$d=0.841$} \\
 & 3 & pleural effusion on the left\newline\mbox{$d=0.746$} & no pleural effusion observed\newline\mbox{$d=0.880$} & pericardial pleural effusion\newline\mbox{$d=0.723$} & no pleural effusions\newline\mbox{$d=0.853$} \\
\addlinespace[0.35em]\midrule
\textbf{coronary calcification is seen}\newline\textit{Chest} & 1 & coronary artery calcifications observed\newline\mbox{$d=0.546$} & no calcific atheroma plaque in the aorta and coronary arteries\newline\mbox{$d=0.977$} & coronary calcification\newline\mbox{$d=0.527$} & no coronary artery calcification\newline\mbox{$d=0.762$} \\
 & 2 & coronary artery calcification\newline\mbox{$d=0.596$} & no focal calcific plaque in the distal lad\newline\mbox{$d=1.065$} & coronary calcifications noted\newline\mbox{$d=0.527$} & no coronary arterial calcification\newline\mbox{$d=0.766$} \\
 & 3 & calcification in the coronary artery\newline\mbox{$d=0.641$} & no atheroma plaques in the aorta and coronary arteries\newline\mbox{$d=1.092$} & coronary artery calcification present\newline\mbox{$d=0.548$} & no coronary artery atherosclerotic calcifications\newline\mbox{$d=0.838$} \\
\addlinespace[0.35em]\midrule
\textbf{hilar lymphadenopathy}\newline\textit{Chest} & 1 & right hilar lymphadenopathy\newline\mbox{$d=0.593$} & no pathological lymphadenopathy in the lung hila\newline\mbox{$d=0.868$} & right hilar lymphadenopathy\newline\mbox{$d=0.593$} & no hilar adenopathy\newline\mbox{$d=0.761$} \\
 & 2 & multiple lymphadenopathy in the hilar regions\newline\mbox{$d=0.676$} & no mediastinal or hilar lymphadenopathy\newline\mbox{$d=0.882$} & bilateral hilar lymphadenopathy\newline\mbox{$d=0.683$} & no axillary or perihilar lymphadenopathy\newline\mbox{$d=0.937$} \\
 & 3 & bilateral hilar lymphadenopathy\newline\mbox{$d=0.683$} & no pathological lymphadenopathy in the lung hilum\newline\mbox{$d=0.883$} & enlarged, necrotic appearing right greater than left hilar lymphadenopathy\newline\mbox{$d=0.741$} & no mediastinal, hilar, or axillary lymphadenopathy\newline\mbox{$d=0.949$} \\
\addlinespace[0.35em]\midrule
\textbf{hepatic mass}\newline\textit{Abdomen} & 1 & mass in the liver parenchyma\newline\mbox{$d=0.737$} & no mass lesion in the liver\newline\mbox{$d=0.900$} & largest hepatic mass measuring 6 cm in the inferior aspect of the right lobe\newline\mbox{$d=0.829$} & no hepatic mass\newline\mbox{$d=0.684$} \\
 & 2 & parenchymal mass lesions in the liver\newline\mbox{$d=0.754$} & no solid mass in liver\newline\mbox{$d=0.903$} & dominant hepatic mass measuring approximately 7 x 6 x 9 cm\newline\mbox{$d=0.832$} & no hepatic masses\newline\mbox{$d=0.762$} \\
 & 3 & mass lesions in the liver are newly revealed\newline\mbox{$d=0.859$} & no solid mass detected in liver\newline\mbox{$d=0.906$} & central hepatic mass measuring 9.9 x 5.9 cm\newline\mbox{$d=0.836$} & no hepatic mass identified\newline\mbox{$d=0.768$} \\
\addlinespace[0.35em]\midrule
\textbf{cystic pancreatic lesions}\newline\textit{Abdomen} & 1 & cystic lesion at the pancreatic head level requiring mri evaluation\newline\mbox{$d=0.863$} & no pancreatic space-occupying lesions\newline\mbox{$d=0.977$} & unchanged cystic pancreatic lesions\newline\mbox{$d=0.640$} & no pancreatic lesions\newline\mbox{$d=0.880$} \\
 & 2 & cystic lesion with an ap diameter of 28 mm in the tail of the pancreas\newline\mbox{$d=0.870$} & no pancreatic mass lesion\newline\mbox{$d=0.985$} & cystic lesions in the pancreas measuring 5.2 x 4.6 cm and 3.9 x 3.0 cm\newline\mbox{$d=0.730$} & no focal pancreatic lesions\newline\mbox{$d=0.888$} \\
 & 3 & cystic lesion with 24 mm diameter at the pancreatic head\newline\mbox{$d=0.877$} & no pancreatic space-occupying lesion\newline\mbox{$d=1.008$} & maintained pancreatic duct involvement of cystic lesions\newline\mbox{$d=0.735$} & no enhancing pancreatic lesions\newline\mbox{$d=0.900$} \\
\addlinespace[0.35em]\midrule
\textbf{adrenal nodules unchanged}\newline\textit{Abdomen} & 1 & nodular lesion in the left adrenal gland with stable size\newline\mbox{$d=0.754$} & no distinguishable masses in the adrenal glands\newline\mbox{$d=0.802$} & unchanged right adrenal nodules\newline\mbox{$d=0.481$} & no adrenal nodules\newline\mbox{$d=0.608$} \\
 & 2 & nodular lesion consistent with adenoma in the right adrenal gland is stable\newline\mbox{$d=0.773$} & no mass in the adrenal glands\newline\mbox{$d=0.818$} & left adrenal nodule unchanged\newline\mbox{$d=0.489$} & no adrenal nodule\newline\mbox{$d=0.644$} \\
 & 3 & nodular lesions present in both adrenal glands on upper abdominal sections and stable\newline\mbox{$d=0.791$} & no mass lesions detected in the adrenal glands\newline\mbox{$d=0.833$} & left adrenal nodule unchanged in size\newline\mbox{$d=0.511$} & no adrenal nodules or masses\newline\mbox{$d=0.686$} \\
\addlinespace[0.35em]\midrule
\textbf{renal calculi}\newline\textit{Abdomen} & 1 & bilateral renal calculi\newline\mbox{$d=0.728$} & no renal calculi\newline\mbox{$d=0.718$} & multiple renal calculi\newline\mbox{$d=0.689$} & no renal calculi\newline\mbox{$d=0.718$} \\
 & 2 & calyx stones in the right kidney\newline\mbox{$d=0.820$} & no kidney calculi\newline\mbox{$d=0.790$} & multiple renal calculi bilaterally\newline\mbox{$d=0.778$} & no renal calculus\newline\mbox{$d=0.755$} \\
 & 3 & renal artery calcification and millimetric calculus\newline\mbox{$d=0.836$} & no kidney calculi detected\newline\mbox{$d=0.884$} & punctate right renal calculi\newline\mbox{$d=0.780$} & negative for renal calculi\newline\mbox{$d=0.826$} \\
\end{longtable}
\begin{longtable}{@{}>{\centering\arraybackslash}p{0.095\linewidth}>{\raggedright\arraybackslash}p{0.355\linewidth}>{\centering\arraybackslash}p{0.075\linewidth}>{\centering\arraybackslash}p{0.220\linewidth}>{\centering\arraybackslash}p{0.220\linewidth}@{}}
\caption{\textbf{Matched linear-probe performance for all 221 INSPECT phenotypes.} Values are mean AUROC (two-sided 95\% $t$-based CI) across 20 matched probe fits. Intervals quantify fit variation, not patient-sampling uncertainty. $n_{+}$ gives the positive count among 2,612 test scans, and the remaining scans are negative. Bold indicates the larger model point estimate per phenotype.}\label{tab:supp-linear-probe-221}\\
\toprule
\textbf{Phecode} & \hspace*{0.5em}\textbf{Phenotype} & \textbf{$n_{+}$} & \textbf{ACT} & \textbf{CT-CLIP} \\
\midrule
\endfirsthead
\multicolumn{5}{c}{\tablename\ \thetable\ -- continued}\\
\toprule
\textbf{Phecode} & \hspace*{0.5em}\textbf{Phenotype} & \textbf{$n_{+}$} & \textbf{ACT} & \textbf{CT-CLIP} \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
165 & \hspace*{0.5em}Cancer within the respiratory system & 145 & \textbf{\mbox{0.842 (0.842, 0.843)}} & \mbox{0.722 (0.722, 0.723)} \\
165.1 & \hspace*{0.5em}Cancer of bronchus; lung & 142 & \textbf{\mbox{0.839 (0.839, 0.840)}} & \mbox{0.716 (0.715, 0.717)} \\
174 & \hspace*{0.5em}Breast cancer & 90 & \textbf{\mbox{0.627 (0.626, 0.628)}} & \mbox{0.626 (0.623, 0.628)} \\
174.1 & \hspace*{0.5em}Breast cancer [female] & 89 & \textbf{\mbox{0.625 (0.624, 0.625)}} & \mbox{0.623 (0.622, 0.625)} \\
174.11 & \hspace*{0.5em}Malignant neoplasm of female breast & 88 & \textbf{\mbox{0.627 (0.627, 0.628)}} & \mbox{0.627 (0.625, 0.629)} \\
195 & \hspace*{0.5em}Cancer, suspected or other & 179 & \textbf{\mbox{0.758 (0.758, 0.759)}} & \mbox{0.664 (0.664, 0.665)} \\
195.1 & \hspace*{0.5em}Malignant neoplasm, other & 71 & \textbf{\mbox{0.695 (0.694, 0.695)}} & \mbox{0.575 (0.574, 0.576)} \\
198 & \hspace*{0.5em}Secondary malignant neoplasm & 372 & \textbf{\mbox{0.779 (0.779, 0.779)}} & \mbox{0.678 (0.677, 0.679)} \\
198.1 & \hspace*{0.5em}Secondary malignancy of lymph nodes & 100 & \textbf{\mbox{0.779 (0.779, 0.780)}} & \mbox{0.663 (0.663, 0.664)} \\
198.2 & \hspace*{0.5em}Secondary malignancy of respiratory organs & 164 & \textbf{\mbox{0.814 (0.813, 0.814)}} & \mbox{0.716 (0.716, 0.717)} \\
198.5 & \hspace*{0.5em}Secondary malignancy of brain/spine & 73 & \textbf{\mbox{0.749 (0.748, 0.750)}} & \mbox{0.628 (0.628, 0.629)} \\
198.6 & \hspace*{0.5em}Secondary malignancy of bone & 164 & \textbf{\mbox{0.757 (0.757, 0.758)}} & \mbox{0.657 (0.656, 0.657)} \\
204 & \hspace*{0.5em}Leukemia & 62 & \mbox{0.562 (0.561, 0.563)} & \textbf{\mbox{0.602 (0.600, 0.605)}} \\
280.1 & \hspace*{0.5em}Iron deficiency anemias, unspecified or not due to blood loss & 75 & \textbf{\mbox{0.661 (0.660, 0.661)}} & \mbox{0.604 (0.603, 0.604)} \\
284 & \hspace*{0.5em}Aplastic anemia & 78 & \textbf{\mbox{0.699 (0.699, 0.699)}} & \mbox{0.606 (0.606, 0.607)} \\
284.1 & \hspace*{0.5em}Pancytopenia & 77 & \textbf{\mbox{0.697 (0.696, 0.697)}} & \mbox{0.600 (0.599, 0.600)} \\
285 & \hspace*{0.5em}Other anemias & 473 & \textbf{\mbox{0.748 (0.748, 0.748)}} & \mbox{0.685 (0.685, 0.686)} \\
285.1 & \hspace*{0.5em}Acute posthemorrhagic anemia & 154 & \textbf{\mbox{0.747 (0.747, 0.747)}} & \mbox{0.708 (0.708, 0.709)} \\
285.2 & \hspace*{0.5em}Anemia of chronic disease & 267 & \textbf{\mbox{0.759 (0.759, 0.759)}} & \mbox{0.687 (0.687, 0.687)} \\
285.21 & \hspace*{0.5em}Anemia in chronic kidney disease & 53 & \textbf{\mbox{0.814 (0.813, 0.814)}} & \mbox{0.719 (0.716, 0.722)} \\
285.22 & \hspace*{0.5em}Anemia in neoplastic disease & 137 & \textbf{\mbox{0.757 (0.757, 0.757)}} & \mbox{0.673 (0.673, 0.674)} \\
286.9 & \hspace*{0.5em}Abnormal coagulation profile & 58 & \mbox{0.543 (0.542, 0.545)} & \textbf{\mbox{0.575 (0.574, 0.576)}} \\
287 & \hspace*{0.5em}Purpura and other hemorrhagic conditions & 134 & \textbf{\mbox{0.700 (0.700, 0.700)}} & \mbox{0.680 (0.680, 0.680)} \\
287.3 & \hspace*{0.5em}Thrombocytopenia & 129 & \textbf{\mbox{0.693 (0.693, 0.693)}} & \mbox{0.677 (0.676, 0.677)} \\
288 & \hspace*{0.5em}Diseases of white blood cells & 194 & \textbf{\mbox{0.719 (0.719, 0.720)}} & \mbox{0.629 (0.628, 0.629)} \\
288.1 & \hspace*{0.5em}Decreased white blood cell count & 68 & \textbf{\mbox{0.701 (0.701, 0.701)}} & \mbox{0.653 (0.652, 0.654)} \\
288.2 & \hspace*{0.5em}Elevated white blood cell count & 127 & \textbf{\mbox{0.731 (0.731, 0.732)}} & \mbox{0.652 (0.651, 0.653)} \\
289 & \hspace*{0.5em}Other diseases of blood and blood-forming organs & 171 & \textbf{\mbox{0.601 (0.600, 0.601)}} & \mbox{0.548 (0.547, 0.549)} \\
289.4 & \hspace*{0.5em}Lymphadenitis & 141 & \textbf{\mbox{0.585 (0.584, 0.586)}} & \mbox{0.559 (0.558, 0.560)} \\
244.4 & \hspace*{0.5em}Hypothyroidism NOS & 180 & \textbf{\mbox{0.641 (0.641, 0.642)}} & \mbox{0.614 (0.613, 0.615)} \\
250 & \hspace*{0.5em}Diabetes mellitus & 434 & \textbf{\mbox{0.723 (0.723, 0.724)}} & \mbox{0.699 (0.699, 0.699)} \\
250.2 & \hspace*{0.5em}Type 2 diabetes & 358 & \textbf{\mbox{0.724 (0.723, 0.724)}} & \mbox{0.701 (0.701, 0.701)} \\
250.22 & \hspace*{0.5em}Type 2 diabetes with renal manifestations & 103 & \textbf{\mbox{0.800 (0.799, 0.800)}} & \mbox{0.730 (0.729, 0.731)} \\
250.42 & \hspace*{0.5em}Other abnormal glucose & 89 & \textbf{\mbox{0.769 (0.769, 0.769)}} & \mbox{0.698 (0.698, 0.698)} \\
260 & \hspace*{0.5em}Protein-calorie malnutrition & 271 & \textbf{\mbox{0.786 (0.786, 0.786)}} & \mbox{0.743 (0.742, 0.743)} \\
260.2 & \hspace*{0.5em}severe protein-calorie malnutrition & 150 & \textbf{\mbox{0.791 (0.791, 0.791)}} & \mbox{0.739 (0.739, 0.740)} \\
260.3 & \hspace*{0.5em}Adult failure to thrive & 60 & \textbf{\mbox{0.768 (0.768, 0.769)}} & \mbox{0.746 (0.745, 0.747)} \\
272.1 & \hspace*{0.5em}Hyperlipidemia & 532 & \textbf{\mbox{0.690 (0.690, 0.690)}} & \mbox{0.644 (0.644, 0.644)} \\
275 & \hspace*{0.5em}Disorders of mineral metabolism & 139 & \textbf{\mbox{0.712 (0.712, 0.712)}} & \mbox{0.619 (0.618, 0.619)} \\
275.5 & \hspace*{0.5em}Disorders of calcium/phosphorus metabolism & 75 & \textbf{\mbox{0.738 (0.738, 0.738)}} & \mbox{0.648 (0.646, 0.649)} \\
275.53 & \hspace*{0.5em}Disorders of phosphorus metabolism & 52 & \textbf{\mbox{0.739 (0.738, 0.739)}} & \mbox{0.621 (0.619, 0.623)} \\
276.1 & \hspace*{0.5em}Electrolyte imbalance & 358 & \textbf{\mbox{0.740 (0.740, 0.740)}} & \mbox{0.663 (0.663, 0.664)} \\
276.11 & \hspace*{0.5em}Hyperosmolality and/or hypernatremia & 65 & \textbf{\mbox{0.812 (0.811, 0.812)}} & \mbox{0.734 (0.733, 0.736)} \\
276.12 & \hspace*{0.5em}Hyposmolality and/or hyponatremia & 185 & \textbf{\mbox{0.735 (0.735, 0.735)}} & \mbox{0.652 (0.652, 0.652)} \\
276.13 & \hspace*{0.5em}Hyperpotassemia & 71 & \textbf{\mbox{0.788 (0.787, 0.788)}} & \mbox{0.683 (0.682, 0.684)} \\
276.14 & \hspace*{0.5em}Hypopotassemia & 138 & \textbf{\mbox{0.689 (0.689, 0.689)}} & \mbox{0.579 (0.578, 0.581)} \\
276.4 & \hspace*{0.5em}Acid-base balance disorder & 222 & \textbf{\mbox{0.779 (0.779, 0.779)}} & \mbox{0.732 (0.732, 0.733)} \\
276.41 & \hspace*{0.5em}Acidosis & 171 & \textbf{\mbox{0.770 (0.770, 0.770)}} & \mbox{0.715 (0.715, 0.716)} \\
276.42 & \hspace*{0.5em}Alkalosis & 55 & \textbf{\mbox{0.802 (0.802, 0.803)}} & \mbox{0.673 (0.672, 0.674)} \\
276.5 & \hspace*{0.5em}Hypovolemia & 151 & \textbf{\mbox{0.708 (0.708, 0.709)}} & \mbox{0.663 (0.663, 0.664)} \\
276.6 & \hspace*{0.5em}Fluid overload & 89 & \textbf{\mbox{0.824 (0.823, 0.824)}} & \mbox{0.732 (0.731, 0.733)} \\
278 & \hspace*{0.5em}Overweight, obesity and other hyperalimentation & 224 & \mbox{0.769 (0.768, 0.770)} & \textbf{\mbox{0.850 (0.850, 0.850)}} \\
278.1 & \hspace*{0.5em}Obesity & 224 & \mbox{0.769 (0.768, 0.770)} & \textbf{\mbox{0.850 (0.850, 0.850)}} \\
278.11 & \hspace*{0.5em}Morbid obesity & 77 & \mbox{0.807 (0.806, 0.808)} & \textbf{\mbox{0.876 (0.875, 0.876)}} \\
279 & \hspace*{0.5em}Disorders involving the immune mechanism & 68 & \textbf{\mbox{0.773 (0.773, 0.773)}} & \mbox{0.695 (0.694, 0.696)} \\
394 & \hspace*{0.5em}Rheumatic disease of the heart valves & 62 & \mbox{0.640 (0.639, 0.641)} & \textbf{\mbox{0.646 (0.645, 0.646)}} \\
395 & \hspace*{0.5em}Heart valve disorders & 95 & \textbf{\mbox{0.787 (0.787, 0.787)}} & \mbox{0.689 (0.688, 0.691)} \\
401 & \hspace*{0.5em}Hypertension & 847 & \textbf{\mbox{0.732 (0.732, 0.732)}} & \mbox{0.689 (0.689, 0.690)} \\
401.1 & \hspace*{0.5em}Essential hypertension & 642 & \textbf{\mbox{0.670 (0.670, 0.670)}} & \mbox{0.646 (0.646, 0.646)} \\
401.2 & \hspace*{0.5em}Hypertensive heart and/or renal disease & 280 & \textbf{\mbox{0.787 (0.787, 0.788)}} & \mbox{0.745 (0.745, 0.746)} \\
401.21 & \hspace*{0.5em}Hypertensive heart disease & 101 & \textbf{\mbox{0.790 (0.790, 0.791)}} & \mbox{0.770 (0.770, 0.771)} \\
401.22 & \hspace*{0.5em}Hypertensive chronic kidney disease & 107 & \textbf{\mbox{0.703 (0.702, 0.703)}} & \mbox{0.621 (0.619, 0.622)} \\
411.2 & \hspace*{0.5em}Myocardial infarction & 240 & \textbf{\mbox{0.713 (0.712, 0.713)}} & \mbox{0.667 (0.667, 0.667)} \\
411.4 & \hspace*{0.5em}Coronary atherosclerosis & 238 & \textbf{\mbox{0.745 (0.745, 0.745)}} & \mbox{0.681 (0.681, 0.682)} \\
415 & \hspace*{0.5em}Pulmonary heart disease & 459 & \textbf{\mbox{0.612 (0.611, 0.613)}} & \mbox{0.585 (0.585, 0.585)} \\
415.1 & \hspace*{0.5em}Acute pulmonary heart disease & 340 & \textbf{\mbox{0.564 (0.563, 0.565)}} & \mbox{0.549 (0.548, 0.549)} \\
415.11 & \hspace*{0.5em}Pulmonary embolism and infarction, acute & 333 & \textbf{\mbox{0.563 (0.562, 0.564)}} & \mbox{0.550 (0.549, 0.550)} \\
415.2 & \hspace*{0.5em}Chronic pulmonary heart disease & 175 & \textbf{\mbox{0.681 (0.680, 0.682)}} & \mbox{0.665 (0.664, 0.665)} \\
416 & \hspace*{0.5em}Cardiomegaly & 228 & \textbf{\mbox{0.712 (0.711, 0.712)}} & \mbox{0.681 (0.681, 0.681)} \\
418 & \hspace*{0.5em}Nonspecific chest pain & 701 & \textbf{\mbox{0.625 (0.625, 0.626)}} & \mbox{0.570 (0.570, 0.570)} \\
420.2 & \hspace*{0.5em}Pericarditis & 80 & \textbf{\mbox{0.735 (0.734, 0.735)}} & \mbox{0.637 (0.637, 0.637)} \\
425.1 & \hspace*{0.5em}Primary/intrinsic cardiomyopathies & 72 & \textbf{\mbox{0.749 (0.748, 0.750)}} & \mbox{0.733 (0.732, 0.734)} \\
426 & \hspace*{0.5em}Cardiac conduction disorders & 981 & \textbf{\mbox{0.686 (0.686, 0.686)}} & \mbox{0.682 (0.682, 0.682)} \\
426.3 & \hspace*{0.5em}Bundle branch block & 206 & \textbf{\mbox{0.699 (0.699, 0.700)}} & \mbox{0.682 (0.682, 0.683)} \\
426.31 & \hspace*{0.5em}Right bundle branch block & 100 & \mbox{0.657 (0.657, 0.658)} & \textbf{\mbox{0.665 (0.664, 0.666)}} \\
426.32 & \hspace*{0.5em}Left bundle branch block & 99 & \textbf{\mbox{0.729 (0.728, 0.730)}} & \mbox{0.651 (0.650, 0.652)} \\
426.7 & \hspace*{0.5em}Abnormal electrocardiogram [ECG] [EKG] & 942 & \textbf{\mbox{0.682 (0.682, 0.683)}} & \mbox{0.678 (0.678, 0.678)} \\
426.8 & \hspace*{0.5em}Other cardiac conduction disorders & 150 & \textbf{\mbox{0.717 (0.717, 0.717)}} & \mbox{0.675 (0.674, 0.676)} \\
427.1 & \hspace*{0.5em}Paroxysmal tachycardia, unspecified & 125 & \textbf{\mbox{0.680 (0.680, 0.680)}} & \mbox{0.616 (0.616, 0.616)} \\
427.11 & \hspace*{0.5em}Paroxysmal supraventricular tachycardia & 94 & \textbf{\mbox{0.663 (0.663, 0.663)}} & \mbox{0.582 (0.582, 0.583)} \\
427.21 & \hspace*{0.5em}Atrial fibrillation & 234 & \textbf{\mbox{0.745 (0.744, 0.745)}} & \mbox{0.709 (0.709, 0.710)} \\
427.22 & \hspace*{0.5em}Atrial flutter & 88 & \mbox{0.717 (0.716, 0.717)} & \textbf{\mbox{0.720 (0.719, 0.721)}} \\
427.3 & \hspace*{0.5em}Other specified cardiac dysrhythmias & 112 & \textbf{\mbox{0.633 (0.633, 0.633)}} & \mbox{0.629 (0.628, 0.629)} \\
427.6 & \hspace*{0.5em}Premature beats & 204 & \textbf{\mbox{0.728 (0.727, 0.728)}} & \mbox{0.695 (0.694, 0.695)} \\
427.61 & \hspace*{0.5em}Supraventricular premature beats & 117 & \textbf{\mbox{0.700 (0.700, 0.701)}} & \mbox{0.676 (0.675, 0.676)} \\
427.7 & \hspace*{0.5em}Tachycardia NOS & 609 & \textbf{\mbox{0.653 (0.653, 0.653)}} & \mbox{0.650 (0.650, 0.650)} \\
427.9 & \hspace*{0.5em}Palpitations & 69 & \textbf{\mbox{0.610 (0.610, 0.610)}} & \mbox{0.505 (0.502, 0.507)} \\
428.1 & \hspace*{0.5em}Congestive heart failure (CHF) NOS & 152 & \textbf{\mbox{0.794 (0.794, 0.795)}} & \mbox{0.760 (0.760, 0.761)} \\
428.3 & \hspace*{0.5em}Heart failure with reduced EF [Systolic or combined heart failure] & 148 & \textbf{\mbox{0.788 (0.788, 0.789)}} & \mbox{0.769 (0.768, 0.769)} \\
428.4 & \hspace*{0.5em}Heart failure with preserved EF [Diastolic heart failure] & 80 & \textbf{\mbox{0.838 (0.838, 0.839)}} & \mbox{0.773 (0.772, 0.773)} \\
433 & \hspace*{0.5em}Cerebrovascular disease & 108 & \textbf{\mbox{0.701 (0.701, 0.701)}} & \mbox{0.628 (0.628, 0.628)} \\
442 & \hspace*{0.5em}Other aneurysm & 55 & \mbox{0.672 (0.671, 0.673)} & \textbf{\mbox{0.697 (0.697, 0.698)}} \\
452 & \hspace*{0.5em}Other venous embolism and thrombosis & 235 & \textbf{\mbox{0.673 (0.673, 0.674)}} & \mbox{0.660 (0.660, 0.661)} \\
452.2 & \hspace*{0.5em}Deep vein thrombosis [DVT] & 182 & \textbf{\mbox{0.658 (0.658, 0.659)}} & \mbox{0.653 (0.652, 0.654)} \\
458 & \hspace*{0.5em}Hypotension & 229 & \textbf{\mbox{0.768 (0.768, 0.769)}} & \mbox{0.704 (0.704, 0.704)} \\
458.9 & \hspace*{0.5em}Hypotension NOS & 196 & \textbf{\mbox{0.776 (0.775, 0.776)}} & \mbox{0.703 (0.703, 0.703)} \\
994.1 & \hspace*{0.5em}Systemic inflammatory response syndrome (SIRS) & 51 & \textbf{\mbox{0.667 (0.667, 0.667)}} & \mbox{0.622 (0.621, 0.623)} \\
994.2 & \hspace*{0.5em}Sepsis & 254 & \textbf{\mbox{0.763 (0.763, 0.764)}} & \mbox{0.709 (0.709, 0.709)} \\
994.21 & \hspace*{0.5em}Septic shock & 103 & \textbf{\mbox{0.826 (0.826, 0.826)}} & \mbox{0.758 (0.757, 0.759)} \\
585.1 & \hspace*{0.5em}Acute renal failure & 263 & \textbf{\mbox{0.739 (0.739, 0.739)}} & \mbox{0.702 (0.702, 0.703)} \\
585.3 & \hspace*{0.5em}Chronic renal failure [CKD] & 161 & \textbf{\mbox{0.767 (0.767, 0.767)}} & \mbox{0.702 (0.701, 0.703)} \\
585.32 & \hspace*{0.5em}End stage renal disease & 53 & \textbf{\mbox{0.787 (0.785, 0.788)}} & \mbox{0.663 (0.660, 0.666)} \\
585.33 & \hspace*{0.5em}Chronic Kidney Disease, Stage III & 64 & \textbf{\mbox{0.737 (0.736, 0.737)}} & \mbox{0.691 (0.691, 0.692)} \\
585.4 & \hspace*{0.5em}Chronic kidney disease, Stage I or II & 58 & \mbox{0.668 (0.668, 0.669)} & \textbf{\mbox{0.683 (0.682, 0.684)}} \\
586 & \hspace*{0.5em}Other disorders of the kidney and ureters & 69 & \textbf{\mbox{0.666 (0.666, 0.667)}} & \mbox{0.604 (0.603, 0.605)} \\
591 & \hspace*{0.5em}Urinary tract infection & 90 & \textbf{\mbox{0.694 (0.692, 0.695)}} & \mbox{0.684 (0.683, 0.685)} \\
599 & \hspace*{0.5em}Other symptoms/disorders or the urinary system & 156 & \textbf{\mbox{0.726 (0.725, 0.726)}} & \mbox{0.683 (0.683, 0.683)} \\
599.2 & \hspace*{0.5em}Retention of urine & 81 & \textbf{\mbox{0.710 (0.709, 0.710)}} & \mbox{0.667 (0.666, 0.668)} \\
600 & \hspace*{0.5em}Hyperplasia of prostate & 85 & \mbox{0.752 (0.752, 0.753)} & \textbf{\mbox{0.775 (0.775, 0.776)}} \\
479 & \hspace*{0.5em}Other upper respiratory disease & 50 & \mbox{0.614 (0.614, 0.614)} & \textbf{\mbox{0.637 (0.637, 0.638)}} \\
480 & \hspace*{0.5em}Pneumonia & 342 & \textbf{\mbox{0.821 (0.820, 0.821)}} & \mbox{0.658 (0.657, 0.658)} \\
480.1 & \hspace*{0.5em}Bacterial pneumonia & 116 & \textbf{\mbox{0.816 (0.815, 0.816)}} & \mbox{0.615 (0.614, 0.616)} \\
480.11 & \hspace*{0.5em}Pneumococcal pneumonia & 51 & \textbf{\mbox{0.744 (0.742, 0.745)}} & \mbox{0.632 (0.630, 0.634)} \\
495 & \hspace*{0.5em}Asthma & 189 & \mbox{0.561 (0.560, 0.561)} & \textbf{\mbox{0.574 (0.573, 0.574)}} \\
496 & \hspace*{0.5em}Chronic airway obstruction & 261 & \textbf{\mbox{0.776 (0.776, 0.777)}} & \mbox{0.684 (0.684, 0.684)} \\
496.1 & \hspace*{0.5em}Emphysema & 64 & \textbf{\mbox{0.777 (0.776, 0.778)}} & \mbox{0.650 (0.649, 0.650)} \\
496.2 & \hspace*{0.5em}Chronic bronchitis & 68 & \textbf{\mbox{0.789 (0.788, 0.789)}} & \mbox{0.699 (0.699, 0.700)} \\
496.21 & \hspace*{0.5em}Obstructive chronic bronchitis & 63 & \textbf{\mbox{0.789 (0.788, 0.789)}} & \mbox{0.694 (0.693, 0.694)} \\
496.3 & \hspace*{0.5em}Bronchiectasis & 51 & \textbf{\mbox{0.768 (0.767, 0.769)}} & \mbox{0.652 (0.652, 0.653)} \\
501 & \hspace*{0.5em}Pneumonitis due to inhalation of food or vomitus & 123 & \textbf{\mbox{0.790 (0.790, 0.790)}} & \mbox{0.710 (0.709, 0.710)} \\
503 & \hspace*{0.5em}Pulmonary congestion and hypostasis & 207 & \textbf{\mbox{0.834 (0.834, 0.834)}} & \mbox{0.754 (0.754, 0.755)} \\
505 & \hspace*{0.5em}Other pulmonary inflamation or edema & 88 & \textbf{\mbox{0.831 (0.830, 0.831)}} & \mbox{0.698 (0.697, 0.699)} \\
506 & \hspace*{0.5em}Empyema and pneumothorax & 92 & \textbf{\mbox{0.831 (0.831, 0.831)}} & \mbox{0.729 (0.728, 0.729)} \\
507 & \hspace*{0.5em}Pleurisy; pleural effusion & 576 & \textbf{\mbox{0.862 (0.862, 0.862)}} & \mbox{0.763 (0.762, 0.763)} \\
508 & \hspace*{0.5em}Pulmonary collapse; interstitial and compensatory emphysema & 342 & \textbf{\mbox{0.770 (0.770, 0.770)}} & \mbox{0.719 (0.719, 0.719)} \\
509.1 & \hspace*{0.5em}Respiratory failure & 384 & \textbf{\mbox{0.823 (0.823, 0.823)}} & \mbox{0.733 (0.733, 0.733)} \\
509.2 & \hspace*{0.5em}Respiratory insufficiency & 69 & \textbf{\mbox{0.814 (0.813, 0.814)}} & \mbox{0.683 (0.683, 0.684)} \\
509.8 & \hspace*{0.5em}Dependence on respirator [Ventilator] or supplemental oxygen & 128 & \textbf{\mbox{0.820 (0.819, 0.820)}} & \mbox{0.707 (0.707, 0.708)} \\
510 & \hspace*{0.5em}Other diseases of lung & 144 & \textbf{\mbox{0.649 (0.648, 0.649)}} & \mbox{0.586 (0.585, 0.587)} \\
512.2 & \hspace*{0.5em}Painful respiration & 102 & \textbf{\mbox{0.584 (0.584, 0.585)}} & \mbox{0.546 (0.545, 0.547)} \\
512.7 & \hspace*{0.5em}Shortness of breath & 1001 & \textbf{\mbox{0.611 (0.610, 0.611)}} & \mbox{0.600 (0.599, 0.600)} \\
512.8 & \hspace*{0.5em}Cough & 220 & \textbf{\mbox{0.586 (0.585, 0.587)}} & \mbox{0.553 (0.552, 0.554)} \\
512.9 & \hspace*{0.5em}Other dyspnea & 340 & \textbf{\mbox{0.601 (0.601, 0.602)}} & \mbox{0.585 (0.584, 0.585)} \\
513 & \hspace*{0.5em}Respiratory abnormalities & 93 & \textbf{\mbox{0.685 (0.684, 0.685)}} & \mbox{0.646 (0.646, 0.646)} \\
514 & \hspace*{0.5em}Abnormal findings examination of lungs & 957 & \textbf{\mbox{0.702 (0.702, 0.702)}} & \mbox{0.650 (0.650, 0.650)} \\
514.2 & \hspace*{0.5em}Solitary pulmonary nodule & 99 & \textbf{\mbox{0.591 (0.590, 0.593)}} & \mbox{0.542 (0.541, 0.543)} \\
516 & \hspace*{0.5em}Abnormal sputum & 58 & \textbf{\mbox{0.736 (0.736, 0.737)}} & \mbox{0.628 (0.627, 0.629)} \\
516.1 & \hspace*{0.5em}Hemoptysis & 57 & \textbf{\mbox{0.735 (0.735, 0.735)}} & \mbox{0.630 (0.629, 0.631)} \\
519 & \hspace*{0.5em}Other diseases of respiratory system, not elsewhere classified & 79 & \textbf{\mbox{0.734 (0.734, 0.734)}} & \mbox{0.661 (0.660, 0.662)} \\
530 & \hspace*{0.5em}Diseases of esophagus & 342 & \textbf{\mbox{0.660 (0.660, 0.660)}} & \mbox{0.616 (0.616, 0.617)} \\
530.1 & \hspace*{0.5em}Esophagitis, GERD and related diseases & 309 & \textbf{\mbox{0.646 (0.646, 0.647)}} & \mbox{0.617 (0.616, 0.617)} \\
530.11 & \hspace*{0.5em}GERD & 279 & \textbf{\mbox{0.634 (0.633, 0.634)}} & \mbox{0.618 (0.618, 0.619)} \\
532 & \hspace*{0.5em}Dysphagia & 138 & \textbf{\mbox{0.744 (0.744, 0.744)}} & \mbox{0.670 (0.669, 0.670)} \\
550 & \hspace*{0.5em}Abdominal hernia & 88 & \textbf{\mbox{0.757 (0.757, 0.758)}} & \mbox{0.695 (0.693, 0.696)} \\
550.2 & \hspace*{0.5em}Diaphragmatic hernia & 58 & \textbf{\mbox{0.772 (0.771, 0.773)}} & \mbox{0.707 (0.705, 0.709)} \\
560.1 & \hspace*{0.5em}Paralytic ileus & 60 & \textbf{\mbox{0.794 (0.793, 0.794)}} & \mbox{0.731 (0.730, 0.732)} \\
561 & \hspace*{0.5em}Symptoms involving digestive system & 193 & \textbf{\mbox{0.733 (0.733, 0.733)}} & \mbox{0.687 (0.686, 0.687)} \\
561.1 & \hspace*{0.5em}Diarrhea & 97 & \textbf{\mbox{0.716 (0.716, 0.717)}} & \mbox{0.644 (0.643, 0.645)} \\
561.2 & \hspace*{0.5em}Flatulence & 104 & \textbf{\mbox{0.738 (0.737, 0.738)}} & \mbox{0.698 (0.696, 0.699)} \\
563 & \hspace*{0.5em}Constipation & 201 & \textbf{\mbox{0.725 (0.725, 0.725)}} & \mbox{0.673 (0.673, 0.673)} \\
564 & \hspace*{0.5em}Functional digestive disorders & 81 & \textbf{\mbox{0.662 (0.661, 0.662)}} & \mbox{0.607 (0.606, 0.608)} \\
568 & \hspace*{0.5em}Other disorders of peritoneum & 59 & \textbf{\mbox{0.789 (0.789, 0.789)}} & \mbox{0.740 (0.739, 0.741)} \\
569 & \hspace*{0.5em}Other disorders of intestine & 111 & \textbf{\mbox{0.789 (0.788, 0.789)}} & \mbox{0.740 (0.739, 0.741)} \\
571.5 & \hspace*{0.5em}Other chronic nonalcoholic liver disease & 148 & \mbox{0.621 (0.620, 0.622)} & \textbf{\mbox{0.657 (0.657, 0.657)}} \\
571.51 & \hspace*{0.5em}Cirrhosis of liver without mention of alcohol & 52 & \textbf{\mbox{0.753 (0.752, 0.754)}} & \mbox{0.717 (0.716, 0.717)} \\
572 & \hspace*{0.5em}Ascites (non malignant) & 122 & \textbf{\mbox{0.845 (0.844, 0.845)}} & \mbox{0.738 (0.738, 0.739)} \\
573 & \hspace*{0.5em}Other disorders of liver & 212 & \textbf{\mbox{0.683 (0.683, 0.684)}} & \mbox{0.616 (0.615, 0.616)} \\
573.6 & \hspace*{0.5em}Nonspecific elevation of levels of transaminase or lactic acid dehydrogenase [LDH] & 55 & \textbf{\mbox{0.688 (0.687, 0.688)}} & \mbox{0.596 (0.594, 0.598)} \\
577 & \hspace*{0.5em}Diseases of pancreas & 58 & \textbf{\mbox{0.687 (0.686, 0.688)}} & \mbox{0.565 (0.564, 0.566)} \\
579 & \hspace*{0.5em}Other symptoms involving abdomen and pelvis & 65 & \mbox{0.614 (0.613, 0.615)} & \textbf{\mbox{0.648 (0.647, 0.650)}} \\
290 & \hspace*{0.5em}Delirium dementia and amnestic and other cognitive disorders & 158 & \textbf{\mbox{0.799 (0.799, 0.799)}} & \mbox{0.762 (0.761, 0.762)} \\
290.2 & \hspace*{0.5em}Delirium due to conditions classified elsewhere & 109 & \textbf{\mbox{0.800 (0.800, 0.800)}} & \mbox{0.745 (0.745, 0.745)} \\
291.8 & \hspace*{0.5em}Alteration of consciousness & 51 & \textbf{\mbox{0.740 (0.740, 0.740)}} & \mbox{0.634 (0.633, 0.635)} \\
292 & \hspace*{0.5em}Neurological disorders & 200 & \textbf{\mbox{0.741 (0.741, 0.742)}} & \mbox{0.707 (0.707, 0.708)} \\
292.1 & \hspace*{0.5em}Aphasia/speech disturbance & 58 & \textbf{\mbox{0.688 (0.687, 0.688)}} & \mbox{0.580 (0.580, 0.581)} \\
292.4 & \hspace*{0.5em}Altered mental status & 154 & \textbf{\mbox{0.761 (0.761, 0.761)}} & \mbox{0.736 (0.736, 0.737)} \\
296 & \hspace*{0.5em}Mood disorders & 242 & \textbf{\mbox{0.615 (0.615, 0.616)}} & \mbox{0.586 (0.585, 0.587)} \\
296.2 & \hspace*{0.5em}Depression & 197 & \textbf{\mbox{0.627 (0.627, 0.628)}} & \mbox{0.576 (0.575, 0.577)} \\
296.22 & \hspace*{0.5em}Major depressive disorder & 185 & \textbf{\mbox{0.619 (0.619, 0.620)}} & \mbox{0.600 (0.600, 0.601)} \\
300 & \hspace*{0.5em}Anxiety disorders & 270 & \textbf{\mbox{0.675 (0.675, 0.675)}} & \mbox{0.607 (0.606, 0.607)} \\
300.1 & \hspace*{0.5em}Anxiety disorder & 255 & \textbf{\mbox{0.676 (0.675, 0.676)}} & \mbox{0.609 (0.609, 0.610)} \\
304 & \hspace*{0.5em}Adjustment reaction & 64 & \textbf{\mbox{0.758 (0.758, 0.759)}} & \mbox{0.661 (0.660, 0.663)} \\
316 & \hspace*{0.5em}Substance addiction and disorders & 81 & \mbox{0.614 (0.612, 0.615)} & \textbf{\mbox{0.646 (0.646, 0.647)}} \\
317 & \hspace*{0.5em}Alcohol-related disorders & 86 & \mbox{0.662 (0.661, 0.663)} & \textbf{\mbox{0.706 (0.705, 0.707)}} \\
317.1 & \hspace*{0.5em}Alcoholism & 77 & \mbox{0.659 (0.658, 0.660)} & \textbf{\mbox{0.721 (0.720, 0.722)}} \\
318 & \hspace*{0.5em}Tobacco use disorder & 125 & \mbox{0.568 (0.567, 0.569)} & \textbf{\mbox{0.655 (0.654, 0.656)}} \\
327 & \hspace*{0.5em}Sleep disorders & 295 & \mbox{0.682 (0.682, 0.683)} & \textbf{\mbox{0.704 (0.704, 0.705)}} \\
327.3 & \hspace*{0.5em}Sleep apnea & 186 & \mbox{0.719 (0.718, 0.719)} & \textbf{\mbox{0.769 (0.768, 0.769)}} \\
327.32 & \hspace*{0.5em}Obstructive sleep apnea & 177 & \mbox{0.722 (0.721, 0.722)} & \textbf{\mbox{0.767 (0.767, 0.768)}} \\
327.4 & \hspace*{0.5em}Insomnia & 103 & \textbf{\mbox{0.724 (0.724, 0.724)}} & \mbox{0.640 (0.639, 0.640)} \\
338.1 & \hspace*{0.5em}Acute pain & 97 & \textbf{\mbox{0.741 (0.740, 0.741)}} & \mbox{0.681 (0.680, 0.681)} \\
338.2 & \hspace*{0.5em}Chronic pain & 160 & \textbf{\mbox{0.706 (0.706, 0.707)}} & \mbox{0.671 (0.670, 0.671)} \\
339 & \hspace*{0.5em}Other headache syndromes & 50 & \textbf{\mbox{0.562 (0.560, 0.565)}} & \mbox{0.536 (0.534, 0.537)} \\
345 & \hspace*{0.5em}Epilepsy, recurrent seizures, convulsions & 74 & \textbf{\mbox{0.659 (0.659, 0.660)}} & \mbox{0.642 (0.641, 0.643)} \\
348 & \hspace*{0.5em}Other conditions of brain & 140 & \textbf{\mbox{0.737 (0.737, 0.737)}} & \mbox{0.726 (0.725, 0.726)} \\
348.8 & \hspace*{0.5em}Encephalopathy, not elsewhere classified & 82 & \textbf{\mbox{0.803 (0.803, 0.803)}} & \mbox{0.758 (0.757, 0.758)} \\
357 & \hspace*{0.5em}Inflammatory and toxic neuropathy & 51 & \textbf{\mbox{0.653 (0.652, 0.654)}} & \mbox{0.628 (0.626, 0.630)} \\
386 & \hspace*{0.5em}Vertiginous syndromes and other disorders of vestibular system & 94 & \textbf{\mbox{0.584 (0.584, 0.584)}} & \mbox{0.578 (0.577, 0.580)} \\
386.9 & \hspace*{0.5em}Dizziness and giddiness (Light-headedness and vertigo) & 91 & \textbf{\mbox{0.586 (0.585, 0.586)}} & \mbox{0.566 (0.565, 0.568)} \\
729 & \hspace*{0.5em}Other disorders of soft tissues & 108 & \mbox{0.568 (0.566, 0.569)} & \textbf{\mbox{0.602 (0.601, 0.603)}} \\
740 & \hspace*{0.5em}Osteoarthrosis & 85 & \textbf{\mbox{0.709 (0.708, 0.710)}} & \mbox{0.612 (0.611, 0.613)} \\
743.11 & \hspace*{0.5em}Osteoporosis NOS & 76 & \mbox{0.757 (0.757, 0.758)} & \textbf{\mbox{0.763 (0.762, 0.763)}} \\
745 & \hspace*{0.5em}Pain in joint & 108 & \textbf{\mbox{0.605 (0.604, 0.607)}} & \mbox{0.581 (0.580, 0.582)} \\
747 & \hspace*{0.5em}Cardiac and circulatory congenital anomalies & 56 & \textbf{\mbox{0.660 (0.659, 0.660)}} & \mbox{0.620 (0.617, 0.622)} \\
681 & \hspace*{0.5em}Superficial cellulitis and abscess & 55 & \mbox{0.633 (0.632, 0.633)} & \textbf{\mbox{0.635 (0.634, 0.637)}} \\
687 & \hspace*{0.5em}Symptoms affecting skin & 90 & \textbf{\mbox{0.590 (0.589, 0.590)}} & \mbox{0.546 (0.545, 0.546)} \\
760 & \hspace*{0.5em}Back pain & 124 & \mbox{0.557 (0.556, 0.558)} & \textbf{\mbox{0.576 (0.575, 0.576)}} \\
771 & \hspace*{0.5em}Musculoskeletal symptoms referable to limbs & 121 & \mbox{0.567 (0.566, 0.568)} & \textbf{\mbox{0.600 (0.600, 0.600)}} \\
772 & \hspace*{0.5em}Symptoms of the muscles & 74 & \textbf{\mbox{0.695 (0.694, 0.695)}} & \mbox{0.642 (0.641, 0.643)} \\
773 & \hspace*{0.5em}Pain in limb & 99 & \mbox{0.511 (0.509, 0.513)} & \textbf{\mbox{0.566 (0.565, 0.567)}} \\
771.1 & \hspace*{0.5em}Swelling of limb & 101 & \mbox{0.555 (0.553, 0.557)} & \textbf{\mbox{0.600 (0.599, 0.601)}} \\
782.3 & \hspace*{0.5em}Edema & 190 & \textbf{\mbox{0.670 (0.669, 0.671)}} & \mbox{0.650 (0.650, 0.651)} \\
783 & \hspace*{0.5em}Fever of unknown origin & 209 & \textbf{\mbox{0.650 (0.650, 0.650)}} & \mbox{0.592 (0.592, 0.593)} \\
785 & \hspace*{0.5em}Abdominal pain & 274 & \textbf{\mbox{0.639 (0.639, 0.640)}} & \mbox{0.618 (0.617, 0.618)} \\
788 & \hspace*{0.5em}Syncope and collapse & 98 & \textbf{\mbox{0.581 (0.581, 0.582)}} & \mbox{0.485 (0.483, 0.486)} \\
789 & \hspace*{0.5em}Nausea and vomiting & 188 & \textbf{\mbox{0.613 (0.612, 0.614)}} & \mbox{0.607 (0.607, 0.608)} \\
790 & \hspace*{0.5em}Nonspecific findings on examination of blood & 186 & \textbf{\mbox{0.595 (0.594, 0.596)}} & \mbox{0.589 (0.588, 0.589)} \\
790.6 & \hspace*{0.5em}Other abnormal blood chemistry & 173 & \textbf{\mbox{0.591 (0.589, 0.592)}} & \mbox{0.589 (0.588, 0.590)} \\
793 & \hspace*{0.5em}Nonspecific abnormal findings on radiological and other examination of musculoskeletal system & 53 & \textbf{\mbox{0.655 (0.655, 0.656)}} & \mbox{0.614 (0.612, 0.617)} \\
797 & \hspace*{0.5em}Shock & 86 & \textbf{\mbox{0.813 (0.813, 0.813)}} & \mbox{0.750 (0.750, 0.751)} \\
798 & \hspace*{0.5em}Malaise and fatigue & 307 & \textbf{\mbox{0.708 (0.708, 0.708)}} & \mbox{0.666 (0.666, 0.666)} \\
798.1 & \hspace*{0.5em}Chronic fatigue syndrome & 57 & \mbox{0.696 (0.696, 0.696)} & \textbf{\mbox{0.702 (0.701, 0.702)}} \\
1013 & \hspace*{0.5em}Asphyxia and hypoxemia & 357 & \textbf{\mbox{0.754 (0.754, 0.754)}} & \mbox{0.679 (0.679, 0.679)} \\
851 & \hspace*{0.5em}Complications of transplants and reattached limbs & 126 & \textbf{\mbox{0.726 (0.726, 0.727)}} & \mbox{0.713 (0.713, 0.714)} \\
981 & \hspace*{0.5em}Toxic effect of (non-ethyl) alcohol and petroleum and other solvents & 135 & \textbf{\mbox{0.707 (0.707, 0.708)}} & \mbox{0.673 (0.672, 0.673)} \\
1009 & \hspace*{0.5em}Injury, NOS & 58 & \mbox{0.617 (0.616, 0.618)} & \textbf{\mbox{0.622 (0.621, 0.623)}} \\
1010 & \hspace*{0.5em}Other tests & 97 & \textbf{\mbox{0.731 (0.731, 0.731)}} & \mbox{0.647 (0.647, 0.648)} \\
1010.7 & \hspace*{0.5em}Persons with potential health hazards related to socioeconomic, psychosocial, and other circumstances & 55 & \textbf{\mbox{0.734 (0.734, 0.734)}} & \mbox{0.663 (0.662, 0.663)} \\
1011 & \hspace*{0.5em}Complications of surgical and medical procedures & 58 & \textbf{\mbox{0.759 (0.758, 0.760)}} & \mbox{0.683 (0.682, 0.684)} \\
1019 & \hspace*{0.5em}Other ill-defined and unknown causes of morbidity and mortality & 60 & \textbf{\mbox{0.762 (0.762, 0.762)}} & \mbox{0.694 (0.693, 0.695)} \\
1090 & \hspace*{0.5em}Acquired absence of organs & 163 & \textbf{\mbox{0.692 (0.692, 0.693)}} & \mbox{0.618 (0.617, 0.618)} \\
\end{longtable}
\begin{longtable}{@{}>{\centering\arraybackslash}p{0.095\linewidth}>{\raggedright\arraybackslash}p{0.355\linewidth}>{\centering\arraybackslash}p{0.075\linewidth}>{\centering\arraybackslash}p{0.220\linewidth}>{\centering\arraybackslash}p{0.220\linewidth}@{}}
\caption{\textbf{Complete full-bank and rule-restricted ACT performance across all 86 restriction-eligible INSPECT phenotypes.} Values are held-out test AUROCs with two-sided 95\% percentile CIs from 1,000 shared patient-cluster bootstrap resamples of 2,612 scans from 2,223 patients. All scans from each sampled patient received the same multiplicity. Within each resample, AUROC was recomputed for the fixed full-bank and rule-restricted probes and summarized as one value per column. Models were not refit within resamples, so intervals quantify held-out patient-sampling rather than model-fitting variability. $n_{\mathrm{obs}}$ is the number of observations retained by the phenotype-specific rule set. Bold indicates the larger unrounded point estimate. Across all rows, mean AUROC was 0.741 for the full-bank reference and 0.751 for the rule-restricted probes, and rule-restricted values were higher for 55 phenotypes and lower for 31. No per-phenotype or aggregate hypothesis tests were conducted, and comparisons are descriptive.}\label{tab:supp-restriction-all86}\\
\toprule
\textbf{Phecode} & \hspace*{0.5em}\textbf{Phenotype} & \textbf{$n_{\mathrm{obs}}$} & \makecell{\textbf{Full-bank}\\\textbf{AUROC}\\\textbf{(95\% CI)}} & \makecell{\textbf{Rule-restricted}\\\textbf{AUROC}\\\textbf{(95\% CI)}} \\
\midrule
\endfirsthead
\multicolumn{5}{c}{\tablename\ \thetable\ -- continued}\\
\toprule
\textbf{Phecode} & \hspace*{0.5em}\textbf{Phenotype} & \textbf{$n_{\mathrm{obs}}$} & \makecell{\textbf{Full-bank}\\\textbf{AUROC}\\\textbf{(95\% CI)}} & \makecell{\textbf{Rule-restricted}\\\textbf{AUROC}\\\textbf{(95\% CI)}} \\
\midrule
\endhead
\midrule
\multicolumn{5}{r}{Continued on next page}\\
\endfoot
\bottomrule
\endlastfoot
165 & \hspace*{0.5em}Cancer within the respiratory system & \mbox{10,972} & \textbf{\mbox{0.842 (0.813, 0.870)}} & \mbox{0.823 (0.784, 0.861)} \\
165.1 & \hspace*{0.5em}Cancer of bronchus; lung & \mbox{10,972} & \textbf{\mbox{0.839 (0.808, 0.867)}} & \mbox{0.821 (0.781, 0.859)} \\
174 & \hspace*{0.5em}Breast cancer & \mbox{78} & \mbox{0.627 (0.560, 0.686)} & \textbf{\mbox{0.680 (0.612, 0.740)}} \\
174.1 & \hspace*{0.5em}Breast cancer [female] & \mbox{78} & \mbox{0.625 (0.557, 0.685)} & \textbf{\mbox{0.667 (0.602, 0.731)}} \\
174.11 & \hspace*{0.5em}Malignant neoplasm of female breast & \mbox{78} & \mbox{0.628 (0.556, 0.690)} & \textbf{\mbox{0.674 (0.606, 0.739)}} \\
195 & \hspace*{0.5em}Cancer, suspected or other & \mbox{2,479} & \mbox{0.758 (0.722, 0.791)} & \textbf{\mbox{0.775 (0.738, 0.808)}} \\
198 & \hspace*{0.5em}Secondary malignant neoplasm & \mbox{2,479} & \mbox{0.779 (0.754, 0.804)} & \textbf{\mbox{0.811 (0.787, 0.832)}} \\
198.1 & \hspace*{0.5em}Secondary malignancy of lymph nodes & \mbox{1,083} & \mbox{0.779 (0.738, 0.820)} & \textbf{\mbox{0.796 (0.757, 0.832)}} \\
198.2 & \hspace*{0.5em}Secondary malignancy of respiratory organs & \mbox{10,972} & \mbox{0.814 (0.780, 0.844)} & \textbf{\mbox{0.814 (0.775, 0.847)}} \\
198.6 & \hspace*{0.5em}Secondary malignancy of bone & \mbox{522} & \mbox{0.758 (0.720, 0.794)} & \textbf{\mbox{0.802 (0.770, 0.833)}} \\
285.21 & \hspace*{0.5em}Anemia in chronic kidney disease & \mbox{1,939} & \textbf{\mbox{0.813 (0.760, 0.866)}} & \mbox{0.788 (0.720, 0.845)} \\
285.22 & \hspace*{0.5em}Anemia in neoplastic disease & \mbox{2,479} & \mbox{0.757 (0.714, 0.794)} & \textbf{\mbox{0.801 (0.763, 0.836)}} \\
289.4 & \hspace*{0.5em}Lymphadenitis & \mbox{1,260} & \mbox{0.585 (0.533, 0.638)} & \textbf{\mbox{0.619 (0.567, 0.671)}} \\
250 & \hspace*{0.5em}Diabetes mellitus & \mbox{1,573} & \textbf{\mbox{0.723 (0.695, 0.748)}} & \mbox{0.707 (0.680, 0.731)} \\
250.2 & \hspace*{0.5em}Type 2 diabetes & \mbox{1,573} & \textbf{\mbox{0.724 (0.692, 0.751)}} & \mbox{0.713 (0.682, 0.743)} \\
250.22 & \hspace*{0.5em}Type 2 diabetes with renal manifestations & \mbox{1,573} & \textbf{\mbox{0.800 (0.760, 0.840)}} & \mbox{0.781 (0.735, 0.830)} \\
276.5 & \hspace*{0.5em}Hypovolemia & \mbox{56} & \mbox{0.708 (0.667, 0.744)} & \textbf{\mbox{0.730 (0.688, 0.770)}} \\
276.6 & \hspace*{0.5em}Fluid overload & \mbox{3,905} & \mbox{0.824 (0.787, 0.858)} & \textbf{\mbox{0.831 (0.798, 0.863)}} \\
278 & \hspace*{0.5em}Overweight, obesity and other hyperalimentation & \mbox{1,577} & \mbox{0.769 (0.738, 0.798)} & \textbf{\mbox{0.820 (0.793, 0.848)}} \\
278.1 & \hspace*{0.5em}Obesity & \mbox{1,577} & \mbox{0.768 (0.738, 0.798)} & \textbf{\mbox{0.803 (0.777, 0.830)}} \\
278.11 & \hspace*{0.5em}Morbid obesity & \mbox{1,577} & \mbox{0.807 (0.751, 0.853)} & \textbf{\mbox{0.843 (0.802, 0.879)}} \\
394 & \hspace*{0.5em}Rheumatic disease of the heart valves & \mbox{172} & \mbox{0.640 (0.568, 0.707)} & \textbf{\mbox{0.644 (0.568, 0.712)}} \\
395 & \hspace*{0.5em}Heart valve disorders & \mbox{137} & \textbf{\mbox{0.787 (0.743, 0.832)}} & \mbox{0.755 (0.707, 0.800)} \\
401.2 & \hspace*{0.5em}Hypertensive heart and/or renal disease & \mbox{3,466} & \textbf{\mbox{0.787 (0.760, 0.813)}} & \mbox{0.787 (0.759, 0.812)} \\
401.21 & \hspace*{0.5em}Hypertensive heart disease & \mbox{3,466} & \textbf{\mbox{0.790 (0.749, 0.827)}} & \mbox{0.778 (0.731, 0.821)} \\
401.22 & \hspace*{0.5em}Hypertensive chronic kidney disease & \mbox{1,939} & \mbox{0.703 (0.656, 0.746)} & \textbf{\mbox{0.707 (0.662, 0.749)}} \\
411.4 & \hspace*{0.5em}Coronary atherosclerosis & \mbox{2,091} & \textbf{\mbox{0.745 (0.711, 0.777)}} & \mbox{0.720 (0.685, 0.750)} \\
415 & \hspace*{0.5em}Pulmonary heart disease & \mbox{1,744} & \textbf{\mbox{0.612 (0.583, 0.641)}} & \mbox{0.608 (0.578, 0.636)} \\
415.1 & \hspace*{0.5em}Acute pulmonary heart disease & \mbox{1,744} & \textbf{\mbox{0.565 (0.531, 0.602)}} & \mbox{0.545 (0.510, 0.578)} \\
415.11 & \hspace*{0.5em}Pulmonary embolism and infarction, acute & \mbox{56} & \mbox{0.564 (0.529, 0.601)} & \textbf{\mbox{0.571 (0.537, 0.606)}} \\
415.2 & \hspace*{0.5em}Chronic pulmonary heart disease & \mbox{1,744} & \mbox{0.681 (0.641, 0.717)} & \textbf{\mbox{0.683 (0.642, 0.719)}} \\
416 & \hspace*{0.5em}Cardiomegaly & \mbox{137} & \mbox{0.712 (0.673, 0.748)} & \textbf{\mbox{0.734 (0.698, 0.769)}} \\
420.2 & \hspace*{0.5em}Pericarditis & \mbox{609} & \mbox{0.735 (0.688, 0.781)} & \textbf{\mbox{0.742 (0.688, 0.793)}} \\
428.1 & \hspace*{0.5em}Congestive heart failure (CHF) NOS & \mbox{3,466} & \textbf{\mbox{0.794 (0.763, 0.829)}} & \mbox{0.790 (0.758, 0.823)} \\
428.3 & \hspace*{0.5em}Heart failure with reduced EF [Systolic or combined heart failure] & \mbox{3,466} & \textbf{\mbox{0.788 (0.754, 0.821)}} & \mbox{0.787 (0.753, 0.820)} \\
428.4 & \hspace*{0.5em}Heart failure with preserved EF [Diastolic heart failure] & \mbox{3,466} & \textbf{\mbox{0.839 (0.798, 0.874)}} & \mbox{0.834 (0.795, 0.870)} \\
442 & \hspace*{0.5em}Other aneurysm & \mbox{989} & \mbox{0.672 (0.605, 0.736)} & \textbf{\mbox{0.684 (0.615, 0.748)}} \\
452 & \hspace*{0.5em}Other venous embolism and thrombosis & \mbox{24} & \mbox{0.674 (0.634, 0.711)} & \textbf{\mbox{0.680 (0.640, 0.717)}} \\
452.2 & \hspace*{0.5em}Deep vein thrombosis [DVT] & \mbox{90} & \mbox{0.659 (0.614, 0.706)} & \textbf{\mbox{0.675 (0.630, 0.716)}} \\
458 & \hspace*{0.5em}Hypotension & \mbox{56} & \textbf{\mbox{0.768 (0.736, 0.798)}} & \mbox{0.768 (0.733, 0.799)} \\
458.9 & \hspace*{0.5em}Hypotension NOS & \mbox{56} & \textbf{\mbox{0.776 (0.741, 0.806)}} & \mbox{0.775 (0.738, 0.808)} \\
994.1 & \hspace*{0.5em}Systemic inflammatory response syndrome (SIRS) & \mbox{1,212} & \mbox{0.667 (0.594, 0.743)} & \textbf{\mbox{0.684 (0.605, 0.754)}} \\
994.2 & \hspace*{0.5em}Sepsis & \mbox{1,212} & \mbox{0.763 (0.733, 0.793)} & \textbf{\mbox{0.784 (0.755, 0.812)}} \\
994.21 & \hspace*{0.5em}Septic shock & \mbox{1,052} & \mbox{0.826 (0.790, 0.856)} & \textbf{\mbox{0.853 (0.815, 0.886)}} \\
585.1 & \hspace*{0.5em}Acute renal failure & \mbox{1,256} & \textbf{\mbox{0.739 (0.709, 0.767)}} & \mbox{0.737 (0.705, 0.767)} \\
585.3 & \hspace*{0.5em}Chronic renal failure [CKD] & \mbox{1,939} & \textbf{\mbox{0.767 (0.731, 0.805)}} & \mbox{0.764 (0.727, 0.800)} \\
585.32 & \hspace*{0.5em}End stage renal disease & \mbox{1,939} & \mbox{0.786 (0.722, 0.845)} & \textbf{\mbox{0.798 (0.740, 0.847)}} \\
585.33 & \hspace*{0.5em}Chronic Kidney Disease, Stage III & \mbox{1,939} & \textbf{\mbox{0.737 (0.684, 0.790)}} & \mbox{0.731 (0.676, 0.779)} \\
585.4 & \hspace*{0.5em}Chronic kidney disease, Stage I or II & \mbox{1,939} & \textbf{\mbox{0.668 (0.602, 0.732)}} & \mbox{0.656 (0.583, 0.725)} \\
591 & \hspace*{0.5em}Urinary tract infection & \mbox{26} & \mbox{0.695 (0.645, 0.743)} & \textbf{\mbox{0.718 (0.671, 0.765)}} \\
480 & \hspace*{0.5em}Pneumonia & \mbox{16,325} & \mbox{0.821 (0.796, 0.843)} & \textbf{\mbox{0.823 (0.799, 0.843)}} \\
480.1 & \hspace*{0.5em}Bacterial pneumonia & \mbox{16,325} & \mbox{0.816 (0.781, 0.846)} & \textbf{\mbox{0.842 (0.807, 0.872)}} \\
480.11 & \hspace*{0.5em}Pneumococcal pneumonia & \mbox{16,325} & \mbox{0.744 (0.691, 0.794)} & \textbf{\mbox{0.794 (0.735, 0.849)}} \\
495 & \hspace*{0.5em}Asthma & \mbox{2,718} & \mbox{0.561 (0.519, 0.607)} & \textbf{\mbox{0.585 (0.543, 0.628)}} \\
496 & \hspace*{0.5em}Chronic airway obstruction & \mbox{2,709} & \mbox{0.776 (0.743, 0.804)} & \textbf{\mbox{0.783 (0.751, 0.813)}} \\
496.1 & \hspace*{0.5em}Emphysema & \mbox{1,437} & \mbox{0.778 (0.711, 0.834)} & \textbf{\mbox{0.802 (0.746, 0.854)}} \\
496.2 & \hspace*{0.5em}Chronic bronchitis & \mbox{2,709} & \textbf{\mbox{0.789 (0.728, 0.842)}} & \mbox{0.777 (0.712, 0.831)} \\
496.21 & \hspace*{0.5em}Obstructive chronic bronchitis & \mbox{2,709} & \textbf{\mbox{0.789 (0.724, 0.845)}} & \mbox{0.784 (0.719, 0.844)} \\
496.3 & \hspace*{0.5em}Bronchiectasis & \mbox{1,960} & \mbox{0.768 (0.711, 0.820)} & \textbf{\mbox{0.799 (0.736, 0.852)}} \\
501 & \hspace*{0.5em}Pneumonitis due to inhalation of food or vomitus & \mbox{16,325} & \mbox{0.790 (0.752, 0.826)} & \textbf{\mbox{0.811 (0.770, 0.847)}} \\
503 & \hspace*{0.5em}Pulmonary congestion and hypostasis & \mbox{3,905} & \textbf{\mbox{0.834 (0.810, 0.856)}} & \mbox{0.831 (0.805, 0.856)} \\
505 & \hspace*{0.5em}Other pulmonary inflammation or edema & \mbox{3,905} & \mbox{0.830 (0.795, 0.861)} & \textbf{\mbox{0.834 (0.792, 0.868)}} \\
506 & \hspace*{0.5em}Empyema and pneumothorax & \mbox{3,111} & \textbf{\mbox{0.831 (0.795, 0.861)}} & \mbox{0.814 (0.774, 0.848)} \\
507 & \hspace*{0.5em}Pleurisy; pleural effusion & \mbox{3,014} & \mbox{0.862 (0.847, 0.878)} & \textbf{\mbox{0.866 (0.850, 0.881)}} \\
508 & \hspace*{0.5em}Pulmonary collapse; interstitial and compensatory emphysema & \mbox{9,636} & \textbf{\mbox{0.770 (0.747, 0.794)}} & \mbox{0.769 (0.743, 0.792)} \\
509.1 & \hspace*{0.5em}Respiratory failure & \mbox{23,551} & \mbox{0.823 (0.798, 0.844)} & \textbf{\mbox{0.829 (0.804, 0.850)}} \\
509.2 & \hspace*{0.5em}Respiratory insufficiency & \mbox{23,551} & \mbox{0.814 (0.766, 0.857)} & \textbf{\mbox{0.835 (0.786, 0.875)}} \\
514.2 & \hspace*{0.5em}Solitary pulmonary nodule & \mbox{6,652} & \textbf{\mbox{0.592 (0.532, 0.652)}} & \mbox{0.572 (0.518, 0.623)} \\
550 & \hspace*{0.5em}Abdominal hernia & \mbox{1,053} & \textbf{\mbox{0.757 (0.714, 0.803)}} & \mbox{0.743 (0.692, 0.792)} \\
550.2 & \hspace*{0.5em}Diaphragmatic hernia & \mbox{523} & \textbf{\mbox{0.772 (0.727, 0.823)}} & \mbox{0.765 (0.705, 0.823)} \\
560.1 & \hspace*{0.5em}Paralytic ileus & \mbox{850} & \mbox{0.794 (0.749, 0.837)} & \textbf{\mbox{0.809 (0.762, 0.854)}} \\
568 & \hspace*{0.5em}Other disorders of peritoneum & \mbox{3,595} & \mbox{0.789 (0.738, 0.839)} & \textbf{\mbox{0.821 (0.772, 0.867)}} \\
569 & \hspace*{0.5em}Other disorders of intestine & \mbox{850} & \mbox{0.789 (0.750, 0.823)} & \textbf{\mbox{0.817 (0.775, 0.856)}} \\
571.5 & \hspace*{0.5em}Other chronic nonalcoholic liver disease & \mbox{470} & \mbox{0.622 (0.575, 0.668)} & \textbf{\mbox{0.671 (0.625, 0.714)}} \\
571.51 & \hspace*{0.5em}Cirrhosis of liver without mention of alcohol & \mbox{2,689} & \mbox{0.753 (0.685, 0.815)} & \textbf{\mbox{0.759 (0.700, 0.811)}} \\
572 & \hspace*{0.5em}Ascites (non malignant) & \mbox{3,595} & \mbox{0.845 (0.813, 0.874)} & \textbf{\mbox{0.868 (0.834, 0.897)}} \\
573 & \hspace*{0.5em}Other disorders of liver & \mbox{470} & \mbox{0.684 (0.648, 0.721)} & \textbf{\mbox{0.708 (0.672, 0.745)}} \\
577 & \hspace*{0.5em}Diseases of pancreas & \mbox{546} & \textbf{\mbox{0.687 (0.612, 0.750)}} & \mbox{0.649 (0.568, 0.726)} \\
740 & \hspace*{0.5em}Osteoarthrosis & \mbox{4,342} & \textbf{\mbox{0.709 (0.660, 0.754)}} & \mbox{0.700 (0.650, 0.747)} \\
743.11 & \hspace*{0.5em}Osteoporosis NOS & \mbox{477} & \mbox{0.758 (0.707, 0.805)} & \textbf{\mbox{0.809 (0.771, 0.848)}} \\
681 & \hspace*{0.5em}Superficial cellulitis and abscess & \mbox{806} & \mbox{0.632 (0.556, 0.705)} & \textbf{\mbox{0.674 (0.597, 0.747)}} \\
771.1 & \hspace*{0.5em}Swelling of limb & \mbox{593} & \mbox{0.555 (0.502, 0.610)} & \textbf{\mbox{0.608 (0.555, 0.659)}} \\
782.3 & \hspace*{0.5em}Edema & \mbox{593} & \mbox{0.670 (0.635, 0.710)} & \textbf{\mbox{0.679 (0.643, 0.717)}} \\
793 & \hspace*{0.5em}Nonspecific abnormal findings on radiological and other examination of musculoskeletal system & \mbox{4,360} & \mbox{0.656 (0.579, 0.727)} & \textbf{\mbox{0.668 (0.597, 0.737)}} \\
797 & \hspace*{0.5em}Shock & \mbox{770} & \mbox{0.813 (0.776, 0.850)} & \textbf{\mbox{0.830 (0.795, 0.862)}} \\
1013 & \hspace*{0.5em}Asphyxia and hypoxemia & \mbox{23,551} & \mbox{0.754 (0.728, 0.779)} & \textbf{\mbox{0.765 (0.740, 0.790)}} \\
\midrule
\multicolumn{2}{l}{\textbf{Mean across 86 phenotypes}} & \mbox{--} & \mbox{0.741 (0.731, 0.750)} & \textbf{\mbox{0.751 (0.742, 0.760)}} \\
\end{longtable}
